The Dyson equation with linear self-energy: spectral bands, edges and cusps

We study the unique solution $m$ of the Dyson equation \[ -m(z)^{-1} = z - a + S[m(z)] \] on a von Neumann algebra $\mathcal{A}$ with the constraint $\mathrm{Im}\,m\geq 0$. Here, $z$ lies in the complex upper half-plane, $a$ is a self-adjoint element of $\mathcal{A}$ and $S$ is a positivity-preserving linear operator on $\mathcal{A}$. We show that $m$ is the Stieltjes transform of a compactly supported $\mathcal{A}$-valued measure on $\mathbb{R}$. Under suitable assumptions, we establish that this measure has a uniformly $1/3$-H\"{o}lder continuous density with respect to the Lebesgue measure, which is supported on finitely many intervals, called bands. In fact, the density is analytic inside the bands with a square-root growth at the edges and internal cubic root cusps whenever the gap between two bands vanishes. The shape of these singularities is universal and no other singularity may occur. We give a precise asymptotic description of $m$ near the singular points. These asymptotics generalize the analysis at the regular edges given in the companion paper on the Tracy-Widom universality for the edge eigenvalue statistics for correlated random matrices [arXiv:1804.07744] and they play a key role in the proof of the Pearcey universality at the cusp for Wigner-type matrices [arXiv:1809.03971,arXiv:1811.04055]. We also extend the finite dimensional band mass formula from [arXiv:1804.07744] to the von Neumann algebra setting by showing that the spectral mass of the bands is topologically rigid under deformations and we conclude that these masses are quantized in some important cases.

==> wigner_bigger_gap_oneside.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.01	0.796171417715024\\
-0.00848848848848849	0.796194740423768\\
-0.00697697697697698	0.796214249120187\\
-0.00546546546546547	0.796229944100106\\
-0.00395395395395395	0.796241825601499\\
-0.00244244244244244	0.796249893804503\\
-0.000930930930930931	0.796254148831437\\
0.000580580580580581	0.796254590746805\\
0.00209209209209209	0.796251219557308\\
0.0036036036036036	0.796244035211839\\
0.00511511511511512	0.79623303760148\\
0.00662662662662663	0.796218226559497\\
0.00813813813813814	0.796199601861323\\
0.00964964964964965	0.796177163224546\\
0.0111611611611612	0.796150910308881\\
0.0126726726726727	0.79612084271615\\
0.0141841841841842	0.796086959990249\\
0.0156956956956957	0.796049261617114\\
0.0172072072072072	0.796007747024681\\
0.0187187187187187	0.795962415582845\\
0.0202302302302302	0.795913266603409\\
0.0217417417417417	0.795860299340034\\
0.0232532532532533	0.795803512988181\\
0.0247647647647648	0.79574290668505\\
0.0262762762762763	0.795678479509515\\
0.0277877877877878	0.795610230482052\\
0.0292992992992993	0.795538158564666\\
0.0308108108108108	0.795462262660813\\
0.0323223223223223	0.795382541615313\\
0.0338338338338338	0.795298994214262\\
0.0353453453453453	0.795211619184945\\
0.0368568568568569	0.79512041519573\\
0.0383683683683684	0.795025380855974\\
0.0398798798798799	0.794926514715909\\
0.0413913913913914	0.794823815266538\\
0.0429029029029029	0.794717280939515\\
0.0444144144144144	0.794606910107026\\
0.0459259259259259	0.794492701081662\\
0.0474374374374374	0.794374652116291\\
0.0489489489489489	0.794252761403926\\
0.0504604604604605	0.794127027077578\\
0.051971971971972	0.79399744721012\\
0.0534834834834835	0.793864019814135\\
0.054994994994995	0.79372674284176\\
0.0565065065065065	0.793585614184531\\
0.058018018018018	0.793440631673218\\
0.0595295295295295	0.793291793077658\\
0.061041041041041	0.793139096106578\\
0.0625525525525526	0.792982538407421\\
0.0640640640640641	0.792822117566161\\
0.0655755755755756	0.792657831107113\\
0.0670870870870871	0.792489676492744\\
0.0685985985985986	0.792317651123469\\
0.0701101101101101	0.792141752337452\\
0.0716216216216216	0.791961977410395\\
0.0731331331331331	0.791778323555323\\
0.0746446446446447	0.791590787922367\\
0.0761561561561562	0.791399367598538\\
0.0776676676676677	0.791204059607496\\
0.0791791791791792	0.791004860909319\\
0.0806906906906907	0.790801768400255\\
0.0822022022022022	0.790594778912483\\
0.0837137137137137	0.790383889213857\\
0.0852252252252252	0.790169096007649\\
0.0867367367367367	0.789950395932287\\
0.0882482482482483	0.789727785561087\\
0.0897597597597598	0.789501261401977\\
0.0912712712712713	0.789270819897216\\
0.0927827827827828	0.789036457423112\\
0.0942942942942943	0.788798170289726\\
0.0958058058058058	0.788555954740576\\
0.0973173173173173	0.788309806952335\\
0.0988288288288288	0.788059723034517\\
0.10034034034034	0.787805699029165\\
0.101851851851852	0.787547730910525\\
0.103363363363363	0.787285814584724\\
0.104874874874875	0.787019945889427\\
0.106386386386386	0.786750120593503\\
0.107897897897898	0.786476334396676\\
0.109409409409409	0.786198582929166\\
0.110920920920921	0.785916861751337\\
0.112432432432432	0.785631166353323\\
0.113943943943944	0.785341492154657\\
0.115455455455455	0.78504783450389\\
0.116966966966967	0.784750188678206\\
0.118478478478478	0.784448549883023\\
0.11998998998999	0.784142913251593\\
0.121501501501502	0.783833273844598\\
0.123013013013013	0.783519626649727\\
0.124524524524525	0.783201966581259\\
0.126036036036036	0.782880288479631\\
0.127547547547548	0.782554587110997\\
0.129059059059059	0.782224857166789\\
0.130570570570571	0.78189109326326\\
0.132082082082082	0.781553289941023\\
0.133593593593594	0.781211441664584\\
0.135105105105105	0.780865542821868\\
0.136616616616617	0.780515587723729\\
0.138128128128128	0.780161570603465\\
0.13963963963964	0.77980348561631\\
0.141151151151151	0.779441326838931\\
0.142662662662663	0.779075088268906\\
0.144174174174174	0.778704763824205\\
0.145685685685686	0.778330347342647\\
0.147197197197197	0.777951832581362\\
0.148708708708709	0.77756921321624\\
0.15022022022022	0.777182482841366\\
0.151731731731732	0.776791634968451\\
0.153243243243243	0.776396663026257\\
0.154754754754755	0.775997560360001\\
0.156266266266266	0.775594320230763\\
0.157777777777778	0.775186935814873\\
0.159289289289289	0.7747754002033\\
0.160800800800801	0.774359706401017\\
0.162312312312312	0.773939847326368\\
0.163823823823824	0.77351581581042\\
0.165335335335335	0.773087604596305\\
0.166846846846847	0.77265520633855\\
0.168358358358358	0.772218613602398\\
0.16986986986987	0.77177781886312\\
0.171381381381381	0.771332814505314\\
0.172892892892893	0.770883592822192\\
0.174404404404404	0.770430146014854\\
0.175915915915916	0.769972466191562\\
0.177427427427427	0.769510545366985\\
0.178938938938939	0.769044375461444\\
0.18045045045045	0.768573948300145\\
0.181961961961962	0.768099255612392\\
0.183473473473473	0.767620289030799\\
0.184984984984985	0.767137040090475\\
0.186496496496496	0.766649500228213\\
0.188008008008008	0.766157660781649\\
0.18951951951952	0.765661512988426\\
0.191031031031031	0.765161047985326\\
0.192542542542543	0.764656256807403\\
0.194054054054054	0.764147130387097\\
0.195565565565566	0.76363365955333\\
0.197077077077077	0.763115835030596\\
0.198588588588589	0.762593647438031\\
0.2001001001001	0.762067087288468\\
0.201611611611612	0.76153614498748\\
0.203123123123123	0.76100081083241\\
0.204634634634635	0.760461075011375\\
0.206146146146146	0.75991692760227\\
0.207657657657658	0.759368358571741\\
0.209169169169169	0.758815357774152\\
0.210680680680681	0.758257914950534\\
0.212192192192192	0.75769601972751\\
0.213703703703704	0.757129661616216\\
0.215215215215215	0.75655883001119\\
0.216726726726727	0.755983514189255\\
0.218238238238238	0.755403703308381\\
0.21974974974975	0.754819386406523\\
0.221261261261261	0.75423055240045\\
0.222772772772773	0.753637190084548\\
0.224284284284284	0.753039288129607\\
0.225795795795796	0.752436835081585\\
0.227307307307307	0.751829819360363\\
0.228818818818819	0.751218229258461\\
0.23033033033033	0.750602052939755\\
0.231841841841842	0.749981278438151\\
0.233353353353353	0.749355893656263\\
0.234864864864865	0.748725886364042\\
0.236376376376376	0.748091244197405\\
0.237887887887888	0.747451954656831\\
0.239399399399399	0.746808005105935\\
0.240910910910911	0.74615938277002\\
0.242422422422422	0.745506074734609\\
0.243933933933934	0.744848067943943\\
0.245445445445445	0.744185349199465\\
0.246956956956957	0.743517905158273\\
0.248468468468468	0.742845722331549\\
0.24997997997998	0.742168787082964\\
0.251491491491492	0.74148708562705\\
0.253003003003003	0.740800604027554\\
0.254514514514515	0.740109328195759\\
0.256026026026026	0.739413243888776\\
0.257537537537538	0.738712336707811\\
0.259049049049049	0.738006592096403\\
0.260560560560561	0.737295995338629\\
0.262072072072072	0.736580531557278\\
0.263583583583584	0.735860185712003\\
0.265095095095095	0.73513494259743\\
0.266606606606607	0.734404786841241\\
0.268118118118118	0.733669702902225\\
0.26962962962963	0.732929675068294\\
0.271141141141141	0.732184687454464\\
0.272652652652653	0.731434724000803\\
0.274164164164164	0.730679768470345\\
0.275675675675676	0.729919804446961\\
0.277187187187187	0.729154815333205\\
0.278698698698699	0.72838478434811\\
0.28021021021021	0.727609694524955\\
0.281721721721722	0.726829528708985\\
0.283233233233233	0.726044269555102\\
0.284744744744745	0.725253899525501\\
0.286256256256256	0.724458400887276\\
0.287767767767768	0.723657755709982\\
0.289279279279279	0.722851945863142\\
0.290790790790791	0.722040953013732\\
0.292302302302302	0.721224758623594\\
0.293813813813814	0.720403343946826\\
0.295325325325325	0.719576690027111\\
0.296836836836837	0.718744777695006\\
0.298348348348348	0.717907587565171\\
0.29985985985986	0.717065100033562\\
0.301371371371371	0.716217295274561\\
0.302882882882883	0.715364153238059\\
0.304394394394394	0.714505653646486\\
0.305905905905906	0.713641775991781\\
0.307417417417417	0.712772499532312\\
0.308928928928929	0.711897803289737\\
0.31044044044044	0.711017666045801\\
0.311951951951952	0.710132066339084\\
0.313463463463463	0.709240982461679\\
0.314974974974975	0.708344392455808\\
0.316486486486486	0.707442274110381\\
0.317997997997998	0.706534604957479\\
0.31950950950951	0.70562136226878\\
0.321021021021021	0.704702523051915\\
0.322532532532533	0.703778064046743\\
0.324044044044044	0.70284796172157\\
0.325555555555556	0.701912192269288\\
0.327067067067067	0.700970731603431\\
0.328578578578579	0.700023555354173\\
0.33009009009009	0.699070638864227\\
0.331601601601602	0.698111957184679\\
0.333113113113113	0.697147485070731\\
0.334624624624625	0.696177196977366\\
0.336136136136136	0.695201067054919\\
0.337647647647648	0.69421906914457\\
0.339159159159159	0.693231176773741\\
0.340670670670671	0.692237363151396\\
0.342182182182182	0.691237601163258\\
0.343693693693694	0.69023186336692\\
0.345205205205205	0.689220121986859\\
0.346716716716717	0.688202348909353\\
0.348228228228228	0.687178515677286\\
0.34973973973974	0.686148593484854\\
0.351251251251251	0.68511255317216\\
0.352762762762763	0.684070365219691\\
0.354274274274274	0.683021999742694\\
0.355785785785786	0.681967426485418\\
0.357297297297297	0.680906614815252\\
0.358808808808809	0.679839533716726\\
0.36032032032032	0.678766151785394\\
0.361831831831832	0.677686437221589\\
0.363343343343343	0.676600357824031\\
0.364854854854855	0.675507880983318\\
0.366366366366366	0.67440897367526\\
0.367877877877878	0.673303602454081\\
0.369389389389389	0.67219173344546\\
0.370900900900901	0.671073332339436\\
0.372412412412412	0.669948364383137\\
0.373923923923924	0.668816794373367\\
0.375435435435435	0.667678586649009\\
0.376946946946947	0.66653370508327\\
0.378458458458458	0.665382113075741\\
0.37996996996997	0.66422377354428\\
0.381481481481481	0.663058648916702\\
0.382992992992993	0.661886701122275\\
0.384504504504505	0.660707891583022\\
0.386016016016016	0.659522181204805\\
0.387527527527528	0.658329530368202\\
0.389039039039039	0.657129898919153\\
0.390550550550551	0.655923246159389\\
0.392062062062062	0.654709530836607\\
0.393573573573574	0.653488711134413\\
0.395085085085085	0.652260744661997\\
0.396596596596597	0.651025588443553\\
0.398108108108108	0.649783198907424\\
0.39961961961962	0.648533531874957\\
0.401131131131131	0.64727654254908\\
0.402642642642643	0.646012185502565\\
0.404154154154154	0.644740414665987\\
0.405665665665666	0.643461183315366\\
0.407177177177177	0.642174444059471\\
0.408688688688689	0.640880148826801\\
0.4102002002002	0.639578248852209\\
0.411711711711712	0.638268694663183\\
0.413223223223223	0.636951436065764\\
0.414734734734735	0.635626422130102\\
0.416246246246246	0.634293601175647\\
0.417757757757758	0.632952920755965\\
0.419269269269269	0.631604327643181\\
0.420780780780781	0.630247752404641\\
0.422292292292292	0.628883170621156\\
0.423803803803804	0.627510511851722\\
0.425315315315315	0.626129719632502\\
0.426826826826827	0.624740736639298\\
0.428338338338338	0.623343504669364\\
0.42984984984985	0.621937964622696\\
0.431361361361361	0.620524056482766\\
0.432872872872873	0.619101719296703\\
0.434384384384384	0.617670891154889\\
0.435895895895896	0.616231509169989\\
0.437407407407407	0.614783509455376\\
0.438918918918919	0.613326827102969\\
0.44043043043043	0.611861396160477\\
0.441941941941942	0.610387149608043\\
0.443453453453453	0.608904019334307\\
0.444964964964965	0.60741193611189\\
0.446476476476476	0.605910811519554\\
0.447987987987988	0.604400610655476\\
0.4494994994995	0.602881242759379\\
0.451011011011011	0.601352633976906\\
0.452522522522523	0.599814709210149\\
0.454034034034034	0.598267392088004\\
0.455545545545546	0.596710604935585\\
0.457057057057057	0.59514426874273\\
0.458568568568569	0.593568303131557\\
0.46008008008008	0.591982626323103\\
0.461591591591592	0.590387155103046\\
0.463103103103103	0.588781804786544\\
0.464614614614615	0.587166469728837\\
0.466126126126126	0.585541101619291\\
0.467637637637638	0.58390559187545\\
0.469149149149149	0.582259849692273\\
0.470660660660661	0.580603782610305\\
0.472172172172172	0.578937296472483\\
0.473683683683684	0.577260295379492\\
0.475195195195195	0.575572681643707\\
0.476706706706707	0.573874355741723\\
0.478218218218218	0.572165216265512\\
0.47972972972973	0.570445159872272\\
0.481241241241241	0.568714060738821\\
0.482752752752753	0.566971853533151\\
0.484264264264264	0.565218408251086\\
0.485775775775776	0.563453613467393\\
0.487287287287287	0.561677355556268\\
0.488798798798799	0.559889518628455\\
0.49031031031031	0.558089984466223\\
0.491821821821822	0.556278632456283\\
0.493333333333333	0.554455339520721\\
0.494844844844845	0.552619958204711\\
0.496356356356356	0.550772405106414\\
0.497867867867868	0.548912527589702\\
0.499379379379379	0.547040192239908\\
0.500890890890891	0.545155262810923\\
0.502402402402402	0.543257600137367\\
0.503913913913914	0.541347062043664\\
0.505425425425425	0.539423503250169\\
0.506936936936937	0.537486751853885\\
0.508448448448448	0.535536704270222\\
0.50995995995996	0.533573182126051\\
0.511471471471471	0.531596027073879\\
0.512982982982983	0.529605077162701\\
0.514494494494494	0.527600166716846\\
0.516006006006006	0.52558110064102\\
0.517517517517518	0.523547756435992\\
0.519029029029029	0.521499932574026\\
0.520540540540541	0.519437447619865\\
0.522052052052052	0.517360115778811\\
0.523563563563563	0.51526774673897\\
0.525075075075075	0.513160117419221\\
0.526586586586587	0.511037083241076\\
0.528098098098098	0.508898413850991\\
0.52960960960961	0.506743899734848\\
0.531121121121121	0.504573326037796\\
0.532632632632633	0.502386472355283\\
0.534144144144144	0.500183079871812\\
0.535655655655656	0.497962980723556\\
0.537167167167167	0.495725907122673\\
0.538678678678679	0.493471614993848\\
0.54019019019019	0.491199819816488\\
0.541701701701702	0.488910327631174\\
0.543213213213213	0.486602845362599\\
0.544724724724725	0.484277101517161\\
0.546236236236236	0.481932782316576\\
0.547747747747748	0.47956966339563\\
0.549259259259259	0.477187421972248\\
0.550770770770771	0.474785754602005\\
0.552282282282282	0.472364312155582\\
0.553793793793794	0.469922837545388\\
0.555305305305305	0.467460971722576\\
0.556816816816817	0.464978343040315\\
0.558328328328328	0.462474650629809\\
0.55983983983984	0.45994951138429\\
0.561351351351351	0.45740255201393\\
0.562862862862863	0.454833350444509\\
0.564374374374374	0.452241568542559\\
0.565885885885886	0.449626752547361\\
0.567397397397397	0.446988503209581\\
0.568908908908909	0.444326374053852\\
0.57042042042042	0.441639898529734\\
0.571931931931932	0.438928622082203\\
0.573443443443443	0.436192057050143\\
0.574954954954955	0.433429692310798\\
0.576466466466466	0.430641012342381\\
0.577977977977978	0.427825486826495\\
0.579489489489489	0.424982533114194\\
0.581001001001001	0.422111605110591\\
0.582512512512512	0.419212055514704\\
0.584024024024024	0.416283311888942\\
0.585535535535536	0.413324663018179\\
0.587047047047047	0.410335500288135\\
0.588558558558559	0.40731504706739\\
0.59007007007007	0.404262649561205\\
0.591581581581582	0.401177461770516\\
0.593093093093093	0.398058776424844\\
0.594604604604605	0.394905713766932\\
0.596116116116116	0.39171737879686\\
0.597627627627628	0.388492937068763\\
0.599139139139139	0.385231399093534\\
0.600650650650651	0.38193176493499\\
0.602162162162162	0.378593036652132\\
0.603673673673674	0.37521409974838\\
0.605185185185185	0.371793815998969\\
0.606696696696697	0.368330990446342\\
0.608208208208208	0.364824398698256\\
0.60971971971972	0.361272661794899\\
0.611231231231231	0.357674408541723\\
0.612742742742743	0.354028170366981\\
0.614254254254254	0.35033239653537\\
0.615765765765766	0.34658544758263\\
0.617277277277277	0.342785555952763\\
0.618788788788789	0.33893095190801\\
0.6203003003003	0.335019646358853\\
0.621811811811812	0.331049564326034\\
0.623323323323323	0.327018520006779\\
0.624834834834835	0.32292412046587\\
0.626346346346346	0.318763913150974\\
0.627857857857858	0.314535124397983\\
0.629369369369369	0.310234959888071\\
0.630880880880881	0.305860266297346\\
0.632392392392392	0.301407707984962\\
0.633903903903904	0.296873692316169\\
0.635415415415415	0.292254337145912\\
0.636926926926927	0.287545434530314\\
0.638438438438438	0.282742409873678\\
0.63994994994995	0.27784022858432\\
0.641461461461461	0.272833512532431\\
0.642972972972973	0.267716281375108\\
0.644484484484484	0.262481935744182\\
0.645995995995996	0.25712322842228\\
0.647507507507508	0.251631959194767\\
0.649019019019019	0.245999151549801\\
0.650530530530531	0.240214626096313\\
0.652042042042042	0.234266963851789\\
0.653553553553553	0.228143312321001\\
0.655065065065065	0.221829036773166\\
0.656576576576577	0.215307158290846\\
0.658088088088088	0.208557794750828\\
0.6595995995996	0.201557692838995\\
0.661111111111111	0.19427975397056\\
0.662622622622623	0.186691576579666\\
0.664134134134134	0.178752847740151\\
0.665645645645646	0.170414088099363\\
0.667157157157157	0.161614046381829\\
0.668668668668669	0.152270941459795\\
0.67018018018018	0.142279055254009\\
0.671691691691692	0.131488654449514\\
0.673203203203203	0.119684090484885\\
0.674714714714715	0.106528305732929\\
0.676226226226226	0.0914388529918966\\
0.677737737737738	0.0732290407781096\\
0.679249249249249	0.0485031647878789\\
0.680760760760761	0.000377858789205217\\
0.682272272272272	0.000156027978683409\\
0.683783783783784	0.000113699100612986\\
0.685295295295295	9.32061216696194e-05\\
0.686806806806807	8.05729388810491e-05\\
0.688318318318318	7.17922419789364e-05\\
0.68982982982983	6.52691710636262e-05\\
0.691341341341341	6.02185233579082e-05\\
0.692852852852853	5.60965754028148e-05\\
0.694364364364364	5.27039793000253e-05\\
0.695875875875876	4.98580280941098e-05\\
0.697387387387387	4.74373021711296e-05\\
0.698898898898899	4.53064038572022e-05\\
0.70041041041041	4.34479630404076e-05\\
0.701921921921922	4.18138406934011e-05\\
0.703433433433433	4.03678848819583e-05\\
0.704944944944945	3.90348459663562e-05\\
0.706456456456456	3.78836226477184e-05\\
0.707967967967968	3.68071622141437e-05\\
0.709479479479479	3.58369577473952e-05\\
0.710990990990991	3.49976887169318e-05\\
0.712502502502502	3.42005142225922e-05\\
0.714014014014014	3.34782279507012e-05\\
0.715525525525526	3.28236566028744e-05\\
0.717037037037037	3.22309096263159e-05\\
0.718548548548549	3.16951534748756e-05\\
0.72006006006006	3.12124435600608e-05\\
0.721571571571572	3.07795997724244e-05\\
0.723083083083083	3.03941160771978e-05\\
0.724594594594595	3.00540979472043e-05\\
0.726106106106106	2.97277831690543e-05\\
0.727617617617618	2.94737349292391e-05\\
0.729129129129129	2.92623587261649e-05\\
0.730640640640641	2.90657400860301e-05\\
0.732152152152152	2.89385718769991e-05\\
0.733663663663664	2.8829772922726e-05\\
0.735175175175175	2.87911400499667e-05\\
0.736686686686687	2.8775421086143e-05\\
0.738198198198198	2.88113284915394e-05\\
0.73970970970971	2.89022860080502e-05\\
0.741221221221221	2.90530565555569e-05\\
0.742732732732733	2.92700345408607e-05\\
0.744244244244244	2.95616880362105e-05\\
0.745755755755756	2.99392205475826e-05\\
0.747267267267267	3.0398712789627e-05\\
0.748778778778779	3.0978611210999e-05\\
0.75029029029029	3.17037730430818e-05\\
0.751801801801802	3.26096511793596e-05\\
0.753313313313313	3.3732518974638e-05\\
0.754824824824825	3.51496941598924e-05\\
0.756336336336336	3.69905453990186e-05\\
0.757847847847848	3.942503906813e-05\\
0.759359359359359	4.28109111022612e-05\\
0.760870870870871	4.78329458592306e-05\\
0.762382382382382	5.61967902393994e-05\\
0.763893893893894	7.40141245893343e-05\\
0.765405405405405	0.00017812958567034\\
0.766916916916917	0.0206412632051392\\
0.768428428428429	0.0307116449884719\\
0.76993993993994	0.0380932504024365\\
0.771451451451451	0.044158603258037\\
0.772962962962963	0.0493973272050004\\
0.774474474474474	0.0540521778904837\\
0.775985985985986	0.0582650911325441\\
0.777497497497498	0.0621276368677961\\
0.779009009009009	0.0657030819340232\\
0.78052052052052	0.0690373066102368\\
0.782032032032032	0.0721648343832949\\
0.783543543543544	0.0751128915896479\\
0.785055055055055	0.0779025692116891\\
0.786566566566567	0.0805515821394057\\
0.788078078078078	0.0830740619687119\\
0.789589589589589	0.0854821302592582\\
0.791101101101101	0.0877860956046345\\
0.792612612612613	0.0899945464172662\\
0.794124124124124	0.0921150951166545\\
0.795635635635636	0.0941544142204864\\
0.797147147147147	0.0961183003301291\\
0.798658658658659	0.0980118201469185\\
0.80017017017017	0.0998395497874757\\
0.801681681681682	0.101605607906527\\
0.803193193193193	0.103313701909413\\
0.804704704704705	0.104967145069565\\
0.806216216216216	0.106568923416367\\
0.807727727727728	0.108121777868476\\
0.809239239239239	0.109628210657052\\
0.810750750750751	0.111090540024938\\
0.812262262262262	0.112510882075096\\
0.813773773773774	0.113891192200198\\
0.815285285285285	0.115233275419687\\
0.816796796796797	0.116538785843876\\
0.818308308308308	0.117809276483217\\
0.81981981981982	0.119046188833463\\
0.821331331331331	0.120250867261936\\
0.822842842842843	0.121424569385618\\
0.824354354354354	0.122568475757402\\
0.825865865865866	0.1236837058997\\
0.827377377377377	0.124771289530861\\
0.828888888888889	0.125832200992497\\
0.8304004004004	0.126867369598745\\
0.831911911911912	0.12787765773594\\
0.833423423423423	0.128863884979687\\
0.834934934934935	0.129826825916306\\
0.836446446446447	0.130767213423706\\
0.837957957957958	0.131685736975004\\
0.839469469469469	0.132583070321506\\
0.840980980980981	0.133459831997898\\
0.842492492492493	0.134316623832886\\
0.844004004004004	0.13515400925244\\
0.845515515515516	0.135972540179035\\
0.847027027027027	0.136772719972437\\
0.848538538538538	0.137555057997137\\
0.85005005005005	0.138320016664742\\
0.851561561561562	0.139068046151217\\
0.853073073073073	0.139799574415225\\
0.854584584584585	0.140515020631762\\
0.856096096096096	0.141214775650918\\
0.857607607607608	0.14189921809368\\
0.859119119119119	0.142568711133782\\
0.860630630630631	0.143223603336169\\
0.862142142142142	0.143864229437465\\
0.863653653653654	0.144490911074935\\
0.865165165165165	0.145103957470335\\
0.866676676676677	0.145703666074905\\
0.868188188188188	0.146290323181418\\
0.8696996996997	0.146864204508345\\
0.871211211211211	0.147425575759769\\
0.872722722722723	0.147974693162244\\
0.874234234234234	0.148511807477111\\
0.875745745745746	0.14903715283352\\
0.877257257257257	0.149550960484405\\
0.878768768768769	0.1500534530415\\
0.88028028028028	0.150544852499257\\
0.881791791791792	0.151025354130318\\
0.883303303303303	0.151495164479303\\
0.884814814814815	0.151954478420065\\
0.886326326326326	0.152403489067602\\
0.887837837837838	0.15284236731149\\
0.889349349349349	0.153271298817548\\
0.890860860860861	0.153690445786713\\
0.892372372372372	0.154099978891428\\
0.893883883883884	0.154500057107735\\
0.895395395395395	0.154890835344651\\
0.896906906906907	0.15527246289046\\
0.898418418418418	0.1556450884108\\
0.89992992992993	0.156008853681549\\
0.901441441441442	0.156363888925576\\
0.902952952952953	0.156710338676709\\
0.904464464464464	0.157048320806657\\
0.905975975975976	0.157377973179424\\
0.907487487487487	0.157699405974706\\
0.908998998998999	0.158012749752103\\
0.910510510510511	0.158318108817937\\
0.912022022022022	0.158615605528211\\
0.913533533533534	0.15890534025837\\
0.915045045045045	0.159187426122573\\
0.916556556556557	0.159461961471903\\
0.918068068068068	0.159729048791436\\
0.91957957957958	0.159988787307461\\
0.921091091091091	0.160241270095737\\
0.922602602602603	0.160486589440884\\
0.924114114114114	0.160724838362486\\
0.925625625625626	0.160956102559551\\
0.927137137137137	0.161180465610244\\
0.928648648648649	0.161398015936907\\
0.93016016016016	0.161608827424328\\
0.931671671671672	0.16181298839175\\
0.933183183183183	0.162010570622247\\
0.934694694694695	0.162201644796813\\
0.936206206206206	0.162386293856299\\
0.937717717717718	0.162564583787564\\
0.939229229229229	0.162736579828599\\
0.940740740740741	0.162902358957804\\
0.942252252252252	0.163061982429852\\
0.943763763763764	0.163215511109826\\
0.945275275275275	0.163363015199283\\
0.946786786786787	0.163504552304161\\
0.948298298298298	0.163640179969537\\
0.94980980980981	0.163769960723856\\
0.951321321321321	0.163893949552861\\
0.952832832832833	0.164012201606075\\
0.954344344344344	0.164124771026334\\
0.955855855855856	0.164231711017695\\
0.957367367367367	0.164333074956621\\
0.958878878878879	0.164428908455743\\
0.96039039039039	0.164519263393068\\
0.961901901901902	0.164604187574454\\
0.963413413413413	0.164683730667554\\
0.964924924924925	0.164757931366599\\
0.966436436436436	0.164826837986716\\
0.967947947947948	0.164890493855679\\
0.96945945945946	0.164948944895313\\
0.970970970970971	0.165002224399996\\
0.972482482482482	0.165050376946472\\
0.973993993993994	0.165093441789568\\
0.975505505505505	0.165131460827263\\
0.977017017017017	0.165164463772603\\
0.978528528528529	0.165192491056922\\
0.98004004004004	0.165215578212\\
0.981551551551551	0.165233762637769\\
0.983063063063063	0.165247072499891\\
0.984574574574575	0.165255543512646\\
0.986086086086086	0.165259207786571\\
0.987597597597598	0.165258097692353\\
0.989109109109109	0.165252241810242\\
0.990620620620621	0.1652416705716\\
0.992132132132132	0.165226412925489\\
0.993643643643644	0.165206497062549\\
0.995155155155155	0.165181949798324\\
0.996666666666667	0.165152799547465\\
0.998178178178178	0.165119071143308\\
0.99968968968969	0.165080789891884\\
1.0012012012012	0.165037980406422\\
1.00271271271271	0.164990664494236\\
1.00422422422422	0.164938870186901\\
1.00573573573574	0.164882617365408\\
1.00724724724725	0.164821927988966\\
1.00875875875876	0.164756823378923\\
1.01027027027027	0.164687321177048\\
1.01178178178178	0.164613448028885\\
1.01329329329329	0.164535219835053\\
1.0148048048048	0.1644526554542\\
1.01631631631632	0.164365773152629\\
1.01782782782783	0.164274587585408\\
1.01933933933934	0.164179122184381\\
1.02085085085085	0.164079390186044\\
1.02236236236236	0.163975407552213\\
1.02387387387387	0.163867189689416\\
1.02538538538539	0.163754751454896\\
1.0268968968969	0.163638105524593\\
1.02840840840841	0.16351726899057\\
1.02991991991992	0.163392253456956\\
1.03143143143143	0.163263071629427\\
1.03294294294294	0.163129735692159\\
1.03445445445445	0.162992257312256\\
1.03596596596597	0.162850647643924\\
1.03747747747748	0.162704917332406\\
1.03898898898899	0.162555077352444\\
1.0405005005005	0.162401134556542\\
1.04201201201201	0.162243100128544\\
1.04352352352352	0.162080982710053\\
1.04503503503504	0.161914790452928\\
1.04654654654655	0.161744531022512\\
1.04805805805806	0.161570211600613\\
1.04956956956957	0.161391838888248\\
1.05108108108108	0.161209424483567\\
1.05259259259259	0.161022963607942\\
1.0541041041041	0.160832466490189\\
1.05561561561562	0.160637937891548\\
1.05712712712713	0.160439382094822\\
1.05863863863864	0.160236802905238\\
1.06015015015015	0.160030203651116\\
1.06166166166166	0.159819587184383\\
1.06317317317317	0.159604955880914\\
1.06468468468468	0.159386314996194\\
1.0661961961962	0.159163660188398\\
1.06770770770771	0.158936994968918\\
1.06921921921922	0.15870631981629\\
1.07073073073073	0.158471634729149\\
1.07224224224224	0.158232939224747\\
1.07375375375375	0.157990231709336\\
1.07526526526527	0.157743512641954\\
1.07677677677678	0.157492779014071\\
1.07828828828829	0.157238028432748\\
1.0797997997998	0.156979258014598\\
1.08131131131131	0.156716459821115\\
1.08282282282282	0.156449638872271\\
1.08433433433433	0.156178786584391\\
1.08584584584585	0.155903898121032\\
1.08735735735736	0.155624968142573\\
1.08886886886887	0.15534198530228\\
1.09038038038038	0.155054953243014\\
1.09189189189189	0.154763860535358\\
1.0934034034034	0.154468699806476\\
1.09491491491491	0.154169463162578\\
1.09642642642643	0.153866138823743\\
1.09793793793794	0.153558723260166\\
1.09944944944945	0.153247204689422\\
1.10096096096096	0.152931573067489\\
1.10247247247247	0.152611819233772\\
1.10398398398398	0.152287928462645\\
1.1054954954955	0.151959890911746\\
1.10700700700701	0.151627694262358\\
1.10851851851852	0.151291330571669\\
1.11003003003003	0.150950776708321\\
1.11154154154154	0.150606023116283\\
1.11305305305305	0.150257055063726\\
1.11456456456456	0.149903862950094\\
1.11607607607608	0.149546420435184\\
1.11758758758759	0.149184715557757\\
1.1190990990991	0.148818731020718\\
1.12061061061061	0.148448452709572\\
1.12212212212212	0.148073855849486\\
1.12363363363363	0.147694923661619\\
1.12514514514515	0.147311636112727\\
1.12665665665666	0.146923972633334\\
1.12816816816817	0.146531912771942\\
1.12967967967968	0.146135433492576\\
1.13119119119119	0.145734507457244\\
1.1327027027027	0.145329119972346\\
1.13421421421421	0.144919242195223\\
1.13572572572573	0.144504842537971\\
1.13723723723724	0.144085906584652\\
1.13874874874875	0.143662402114902\\
1.14026026026026	0.143234296108088\\
1.14177177177177	0.142801568735046\\
1.14328328328328	0.142364186724674\\
1.14479479479479	0.141922117564237\\
1.14630630630631	0.141475332194849\\
1.14781781781782	0.141023797601113\\
1.14932932932933	0.14056748237419\\
1.15084084084084	0.140106346976583\\
1.15235235235235	0.13964035868522\\
1.15386386386386	0.139169486539641\\
1.15537537537538	0.13869368150216\\
1.15688688688689	0.138212916871448\\
1.1583983983984	0.13772714037715\\
1.15990990990991	0.137236316096445\\
1.16142142142142	0.136740408001196\\
1.16293293293293	0.13623936140547\\
1.16444444444444	0.135733138017792\\
1.16595595595596	0.135221688753545\\
1.16746746746747	0.134704963977162\\
1.16897897897898	0.134182920173967\\
1.17049049049049	0.133655497715035\\
1.172002002002	0.13312265548263\\
1.17351351351351	0.132584334239111\\
1.17502502502502	0.132040470317374\\
1.17653653653654	0.131491021536241\\
1.17804804804805	0.130935914014392\\
1.17955955955956	0.130375097659061\\
1.18107107107107	0.129808507453027\\
1.18258258258258	0.129236078552946\\
1.18409409409409	0.128657740887987\\
1.18560560560561	0.128073432178654\\
1.18711711711712	0.127483071715538\\
1.18862862862863	0.126886598368391\\
1.19014014014014	0.126283929347356\\
1.19165165165165	0.12567498056563\\
1.19316316316316	0.125059683086231\\
1.19467467467467	0.124437944954555\\
1.19618618618619	0.123809683149913\\
1.1976976976977	0.123174807112087\\
1.19920920920921	0.122533223961019\\
1.20072072072072	0.121884847253846\\
1.20223223223223	0.121229565327646\\
1.20374374374374	0.120567283636973\\
1.20525525525526	0.119897898526396\\
1.20676676676677	0.119221303644286\\
1.20827827827828	0.118537378420663\\
1.20978978978979	0.117846012400577\\
1.2113013013013	0.117147084222496\\
1.21281281281281	0.1164404675113\\
1.21432432432432	0.115726031013047\\
1.21583583583584	0.115003638670798\\
1.21734734734735	0.114273149577776\\
1.21885885885886	0.113534417793643\\
1.22037037037037	0.112787292043469\\
1.22188188188188	0.112031615334544\\
1.22339339339339	0.11126722452703\\
1.22490490490491	0.110493949886275\\
1.22641641641642	0.109711614633017\\
1.22792792792793	0.108920034496638\\
1.22943943943944	0.108119017268184\\
1.23095095095095	0.107308368275217\\
1.23246246246246	0.106487868290959\\
1.23397397397397	0.105657301847945\\
1.23548548548549	0.104816445680071\\
1.236996996997	0.103965048164157\\
1.23850850850851	0.103102860502398\\
1.24002002002002	0.102229628367084\\
1.24153153153153	0.101345064937723\\
1.24304304304304	0.10044889511319\\
1.24455455455455	0.0995408156280054\\
1.24606606606607	0.098620508849124\\
1.24757757757758	0.0976876405833101\\
1.24908908908909	0.0967418528507939\\
1.2506006006006	0.0957827697232568\\
1.25211211211211	0.0948099974551779\\
1.25362362362362	0.0938231225682884\\
1.25513513513514	0.092821703193116\\
1.25664664664665	0.0918052928582994\\
1.25815815815816	0.0907733991310696\\
1.25966966966967	0.0897254898628557\\
1.26118118118118	0.0886609972326047\\
1.26269269269269	0.0875793296662268\\
1.2642042042042	0.0864798524632931\\
1.26571571571572	0.0853618997412671\\
1.26722722722723	0.0842247597373236\\
1.26873873873874	0.0830676523431298\\
1.27025025025025	0.0818897145296753\\
1.27176176176176	0.0806900476195391\\
1.27327327327327	0.0794676981539599\\
1.27478478478478	0.0782216338404758\\
1.2762962962963	0.0769506956826141\\
1.27780780780781	0.0756536136944342\\
1.27931931931932	0.0743290417386219\\
1.28083083083083	0.0729755447989016\\
1.28234234234234	0.0715914645030005\\
1.28385385385385	0.0701749569642257\\
1.28536536536537	0.0687240990212307\\
1.28687687687688	0.0672366763114752\\
1.28838838838839	0.0657101435996269\\
1.2898998998999	0.0641418178711484\\
1.29141141141141	0.062528511336642\\
1.29292292292292	0.0608666544705052\\
1.29443443443443	0.0591522428598983\\
1.29594594594595	0.0573804750217567\\
1.29745745745746	0.0555459583882698\\
1.29896896896897	0.0536422714829869\\
1.30048048048048	0.0516616921395626\\
1.30199199199199	0.049595126322861\\
1.3035035035035	0.0474313376485057\\
1.30501501501502	0.0451563344280932\\
1.30652652652653	0.0427524143712592\\
1.30803803803804	0.0401965230141584\\
1.30954954954955	0.0374574248768686\\
1.31106106106106	0.0344917055150408\\
1.31257257257257	0.0312347567331296\\
1.31408408408408	0.0275838630589634\\
1.3155955955956	0.0233547495873914\\
1.31710710710711	0.018148072096369\\
1.31861861861862	0.010610965295724\\
1.32013013013013	6.79435954747228e-05\\
1.32164164164164	3.77957021592565e-05\\
1.32315315315315	2.87256422519156e-05\\
1.32466466466466	2.39339033992143e-05\\
1.32617617617618	2.08585602029419e-05\\
1.32768768768769	1.86742758598977e-05\\
1.3291991991992	1.70209899554077e-05\\
1.33071071071071	1.57135997348154e-05\\
1.33222222222222	1.46459060294744e-05\\
1.33373373373373	1.37541799342498e-05\\
1.33524524524525	1.29952903037469e-05\\
1.33675675675676	1.23397370895904e-05\\
1.33826826826827	1.17637635525815e-05\\
1.33977977977978	1.12542956165735e-05\\
1.34129129129129	1.07995611098267e-05\\
1.3428028028028	1.03905272794105e-05\\
1.34431431431431	1.00201365045766e-05\\
1.34582582582583	9.68279060491872e-06\\
1.34733733733734	9.37399462917768e-06\\
1.34884884884885	9.0871727953831e-06\\
1.35036036036036	8.82466527055462e-06\\
1.35187187187187	8.58147216812518e-06\\
1.35338338338338	8.35220576050874e-06\\
1.35489489489489	8.14103391272142e-06\\
1.35640640640641	7.9404203276626e-06\\
1.35791791791792	7.75502692640797e-06\\
1.35942942942943	7.57754935066694e-06\\
1.36094094094094	7.41333382925601e-06\\
1.36245245245245	7.25483469790297e-06\\
1.36396396396396	7.10487923111436e-06\\
1.36547547547548	6.96562538635219e-06\\
1.36698698698699	6.83012956252047e-06\\
1.3684984984985	6.7012664916234e-06\\
1.37001001001001	6.58151660746393e-06\\
1.37152152152152	6.46394431640348e-06\\
1.37303303303303	6.35165120866254e-06\\
1.37454454454454	6.24758020427347e-06\\
1.37605605605606	6.14427209840028e-06\\
1.37756756756757	6.04525599234757e-06\\
1.37907907907908	5.9502374372123e-06\\
1.38059059059059	5.8623866036766e-06\\
1.3821021021021	5.77417641111133e-06\\
1.38361361361361	5.68929290675422e-06\\
1.38512512512513	5.60752808154088e-06\\
1.38663663663664	5.53252869546634e-06\\
1.38814814814815	5.45603136074124e-06\\
1.38965965965966	5.38218165524629e-06\\
1.39117117117117	5.31082682072419e-06\\
1.39268268268268	5.24182662620767e-06\\
1.39419419419419	5.17505202733037e-06\\
1.39570570570571	5.11412578663862e-06\\
1.39721721721722	5.05109579184378e-06\\
1.39872872872873	4.98999909497488e-06\\
1.40024024024024	4.93073652323752e-06\\
1.40175175175175	4.8732161540246e-06\\
1.40326326326326	4.81735262108015e-06\\
1.40477477477477	4.76713497457639e-06\\
1.40628628628629	4.71400734524712e-06\\
1.4077977977978	4.66234713124678e-06\\
1.40930930930931	4.6120861900196e-06\\
1.41082082082082	4.56316090645189e-06\\
1.41233233233233	4.51551179803535e-06\\
1.41384384384384	4.46908316248577e-06\\
1.41535535535536	4.42382276245455e-06\\
1.41686686686687	4.38384028072842e-06\\
1.41837837837838	4.34046628463371e-06\\
1.41988988988989	4.29814759723675e-06\\
1.4214014014014	4.25684086736651e-06\\
1.42291291291291	4.21650529903347e-06\\
1.42442442442442	4.17710245327083e-06\\
1.42593593593594	4.13859606896561e-06\\
1.42744744744745	4.10095190053765e-06\\
1.42895895895896	4.06413757059873e-06\\
1.43047047047047	4.03261002238623e-06\\
1.43198198198198	3.99708024084368e-06\\
1.43349349349349	3.96231392985255e-06\\
1.435005005005	3.92828324037864e-06\\
1.43651651651652	3.89496178597374e-06\\
1.43802802802803	3.86232454150951e-06\\
1.43953953953954	3.83034775058578e-06\\
1.44105105105105	3.79900884073797e-06\\
1.44256256256256	3.76828634566862e-06\\
1.44407407407407	3.73815983381586e-06\\
1.44558558558559	3.70860984264794e-06\\
1.4470970970971	3.67961781814019e-06\\
1.44860860860861	3.65578090314116e-06\\
1.45012012012012	3.627605572624e-06\\
1.45163163163163	3.59995286608005e-06\\
1.45314314314314	3.57280625486343e-06\\
1.45465465465465	3.54614996486609e-06\\
1.45616616616617	3.51996893103547e-06\\
1.45767767767768	3.49424875528983e-06\\
1.45918918918919	3.46897566753156e-06\\
1.4607007007007	3.44413648948913e-06\\
1.46221221221221	3.41971860114482e-06\\
1.46372372372372	3.39570990952934e-06\\
1.46523523523524	3.37209881968538e-06\\
1.46674674674675	3.34887420762133e-06\\
1.46825825825826	3.32602539509309e-06\\
1.46976976976977	3.30354212606704e-06\\
1.47128128128128	3.28621698522577e-06\\
1.47279279279279	3.2642227503073e-06\\
1.4743043043043	3.24257676397196e-06\\
1.47581581581582	3.22126958358299e-06\\
1.47732732732733	3.20029213704968e-06\\
1.47883883883884	3.17963570360522e-06\\
1.48035035035035	3.15929189582165e-06\\
1.48186186186186	3.1392526427681e-06\\
1.48337337337337	3.11951017422616e-06\\
1.48488488488488	3.10005700588387e-06\\
1.4863963963964	3.08088592543633e-06\\
1.48790790790791	3.06198997952716e-06\\
1.48941941941942	3.04336246147032e-06\\
1.49093093093093	3.02499689969689e-06\\
1.49244244244244	3.00688704687592e-06\\
1.49395395395395	2.98902686966256e-06\\
1.49546546546547	2.97141053903028e-06\\
1.49697697697698	2.95403242114766e-06\\
1.49848848848849	2.93688706876306e-06\\
1.5	2.92505901150386e-06\\
};
\end{axis}
\end{tikzpicture}%

==> wigner_cusp_0_8_oneside.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.5	3.44808941689326e-06\\
-1.496996996997	3.49775798277274e-06\\
-1.49399399399399	3.54918438961875e-06\\
-1.49099099099099	3.59684058755265e-06\\
-1.48798798798799	3.65149342710234e-06\\
-1.48498498498498	3.70818707452237e-06\\
-1.48198198198198	3.76705664540111e-06\\
-1.47897897897898	3.82825078814074e-06\\
-1.47597597597598	3.89193357047984e-06\\
-1.47297297297297	3.95294630949337e-06\\
-1.46996996996997	4.02145063777729e-06\\
-1.46696696696697	4.09293689260667e-06\\
-1.46396396396396	4.16763616166085e-06\\
-1.46096096096096	4.24580679230316e-06\\
-1.45795795795796	4.32255916591049e-06\\
-1.45495495495495	4.40774934412003e-06\\
-1.45195195195195	4.49724196763043e-06\\
-1.44894894894895	4.59142592396687e-06\\
-1.44594594594595	4.68578779160437e-06\\
-1.44294294294294	4.78981639056227e-06\\
-1.43993993993994	4.89986526643854e-06\\
-1.43693693693694	5.01209936615348e-06\\
-1.43393393393393	5.13520740312929e-06\\
-1.43093093093093	5.26629760971867e-06\\
-1.42792792792793	5.40185975837336e-06\\
-1.42492492492492	5.55077637916845e-06\\
-1.42192192192192	5.71070583817659e-06\\
-1.41891891891892	5.87814717873256e-06\\
-1.41591591591592	6.06340479556056e-06\\
-1.41291291291291	6.25982752278437e-06\\
-1.40990990990991	6.47801780813578e-06\\
-1.40690690690691	6.71221532726e-06\\
-1.4039039039039	6.97028362622804e-06\\
-1.4009009009009	7.25614323414644e-06\\
-1.3978978978979	7.57809309640552e-06\\
-1.39489489489489	7.93596955156743e-06\\
-1.39189189189189	8.34197077892207e-06\\
-1.38888888888889	8.80441254772356e-06\\
-1.38588588588589	9.34524837177625e-06\\
-1.38288288288288	9.98102454437612e-06\\
-1.37987987987988	1.07499939153599e-05\\
-1.37687687687688	1.16944052914139e-05\\
-1.37387387387387	1.29030179991627e-05\\
-1.37087087087087	1.45212432898468e-05\\
-1.36786786786787	1.68469017891298e-05\\
-1.36486486486486	2.05979785464311e-05\\
-1.36186186186186	2.82624000078575e-05\\
-1.35885885885886	6.58005534027974e-05\\
-1.35585585585586	0.0175855372138428\\
-1.35285285285285	0.0268042240827836\\
-1.34984984984985	0.0335464752940341\\
-1.34684684684685	0.0391142945415333\\
-1.34384384384384	0.0439562367022292\\
-1.34084084084084	0.0482908993557541\\
-1.33783783783784	0.0522445971093644\\
-1.33483483483483	0.055898223837278\\
-1.33183183183183	0.0593071061502567\\
-1.32882882882883	0.0625112173265156\\
-1.32582582582583	0.0655405340594013\\
-1.32282282282282	0.0684181871526579\\
-1.31981981981982	0.0711624350684488\\
-1.31681681681682	0.0737881972553277\\
-1.31381381381381	0.076307511203142\\
-1.31081081081081	0.0787306342172116\\
-1.30780780780781	0.081066007998505\\
-1.3048048048048	0.0833210281058141\\
-1.3018018018018	0.085501946981328\\
-1.2987987987988	0.0876141910244426\\
-1.2957957957958	0.0896626010395419\\
-1.29279279279279	0.0916513656101785\\
-1.28978978978979	0.0935841928560815\\
-1.28678678678679	0.0954644265022669\\
-1.28378378378378	0.09729507262609\\
-1.28078078078078	0.099078786917001\\
-1.27777777777778	0.100817983464794\\
-1.27477477477477	0.102514857252638\\
-1.27177177177177	0.104171419627132\\
-1.26876876876877	0.105789510178715\\
-1.26576576576577	0.107370781654988\\
-1.26276276276276	0.108916767344522\\
-1.25975975975976	0.110428877935807\\
-1.25675675675676	0.11190840903178\\
-1.25375375375375	0.113356594609881\\
-1.25075075075075	0.114774533118298\\
-1.24774774774775	0.116163273347056\\
-1.24474474474474	0.117523775263004\\
-1.24174174174174	0.118856925248554\\
-1.23873873873874	0.12016357044585\\
-1.23573573573574	0.121444495105484\\
-1.23273273273273	0.12270043397115\\
-1.22972972972973	0.123932068521999\\
-1.22672672672673	0.125140057627562\\
-1.22372372372372	0.126324998419898\\
-1.22072072072072	0.127487459148853\\
-1.21771771771772	0.128627974023409\\
-1.21471471471471	0.129747045651997\\
-1.21171171171171	0.1308451473451\\
-1.20870870870871	0.131922725311061\\
-1.20570570570571	0.132980200731076\\
-1.2027027027027	0.13401797163781\\
-1.1996996996997	0.135036414464164\\
-1.1966966966967	0.13603588511484\\
-1.19369369369369	0.137016719496294\\
-1.19069069069069	0.137979229910508\\
-1.18768768768769	0.138923715886953\\
-1.18468468468468	0.139850460119303\\
-1.18168168168168	0.140759719322444\\
-1.17867867867868	0.141651756725125\\
-1.17567567567568	0.142526801602427\\
-1.17267267267267	0.143385073847629\\
-1.16966966966967	0.144226790021568\\
-1.16666666666667	0.145052141726849\\
-1.16366366366366	0.145861323855761\\
-1.16066066066066	0.146654500114035\\
-1.15765765765766	0.147431846600648\\
-1.15465465465465	0.148193504309179\\
-1.15165165165165	0.148939627705208\\
-1.14864864864865	0.149670341463593\\
-1.14564564564565	0.150385775062012\\
-1.14264264264264	0.151086042047382\\
-1.13963963963964	0.151771245307567\\
-1.13663663663664	0.152441489220094\\
-1.13363363363363	0.153096852324119\\
-1.13063063063063	0.153737427037797\\
-1.12762762762763	0.154363274482539\\
-1.12462462462462	0.15497446593837\\
-1.12162162162162	0.155571061248512\\
-1.11861861861862	0.156153104861852\\
-1.11561561561562	0.156720639523389\\
-1.11261261261261	0.157273705005532\\
-1.10960960960961	0.157812325298545\\
-1.10660660660661	0.158336516464066\\
-1.1036036036036	0.158846301673414\\
-1.1006006006006	0.159341680801998\\
-1.0975975975976	0.159822648566669\\
-1.09459459459459	0.160289205345265\\
-1.09159159159159	0.160741330694561\\
-1.08858858858859	0.161179001016511\\
-1.08558558558559	0.161602187125279\\
-1.08258258258258	0.162010851424763\\
-1.07957957957958	0.162404948895637\\
-1.07657657657658	0.162784427040868\\
-1.07357357357357	0.163149229365518\\
-1.07057057057057	0.163499278216308\\
-1.06756756756757	0.163834504346208\\
-1.06456456456456	0.164154827814384\\
-1.06156156156156	0.164460151210921\\
-1.05855855855856	0.164750375704762\\
-1.05555555555556	0.165025392324064\\
-1.05255255255255	0.165285085646211\\
-1.04954954954955	0.165529324879991\\
-1.04654654654655	0.165757975349176\\
-1.04354354354354	0.165970890991447\\
-1.04054054054054	0.166167917443588\\
-1.03753753753754	0.166348885982141\\
-1.03453453453453	0.166513620153697\\
-1.03153153153153	0.166661931471306\\
-1.02852852852853	0.166793620840664\\
-1.02552552552553	0.166908473273582\\
-1.02252252252252	0.167006268278876\\
-1.01951951951952	0.167086765658118\\
-1.01651651651652	0.167149710054943\\
-1.01351351351351	0.167194841538153\\
-1.01051051051051	0.167221875412427\\
-1.00750750750751	0.167230509315842\\
-1.0045045045045	0.167220437296733\\
-1.0015015015015	0.167191318477322\\
-0.998498498498498	0.16714281010404\\
-0.995495495495495	0.167074533719175\\
-0.992492492492492	0.166986104371711\\
-0.989489489489489	0.166877102292079\\
-0.986486486486487	0.166747094757304\\
-0.983483483483483	0.166595615671425\\
-0.98048048048048	0.166422178450879\\
-0.977477477477477	0.16622626438603\\
-0.974474474474474	0.166007326069452\\
-0.971471471471472	0.165764784555299\\
-0.968468468468468	0.165498023402958\\
-0.965465465465465	0.165206394310792\\
-0.962462462462462	0.164889205318616\\
-0.959459459459459	0.164545717782082\\
-0.956456456456456	0.164175160075806\\
-0.953453453453453	0.16377669894299\\
-0.95045045045045	0.163349445945388\\
-0.947447447447447	0.162892471125119\\
-0.944444444444444	0.162404765194621\\
-0.941441441441441	0.161885256046926\\
-0.938438438438438	0.161332792450137\\
-0.935435435435435	0.16074615831168\\
-0.932432432432432	0.160124031789064\\
-0.929429429429429	0.159465000083355\\
-0.926426426426426	0.158767543924863\\
-0.923423423423423	0.158030026826612\\
-0.92042042042042	0.157250682935248\\
-0.917417417417417	0.156427603248912\\
-0.914414414414414	0.155558716552656\\
-0.911411411411411	0.154641784252629\\
-0.908408408408408	0.153674361797566\\
-0.905405405405405	0.152653786211052\\
-0.902402402402402	0.151577138158067\\
-0.899399399399399	0.150441240768112\\
-0.896396396396396	0.149242568347364\\
-0.893393393393393	0.147977259221229\\
-0.89039039039039	0.146641030237053\\
-0.887387387387387	0.145229123849937\\
-0.884384384384384	0.143736235251835\\
-0.881381381381381	0.142156424544737\\
-0.878378378378378	0.140483011977905\\
-0.875375375375375	0.138708446279977\\
-0.872372372372372	0.136824131597227\\
-0.869369369369369	0.134820272774656\\
-0.866366366366366	0.132685543120231\\
-0.863363363363363	0.13040685619143\\
-0.86036036036036	0.127968887723833\\
-0.857357357357357	0.125353550324286\\
-0.854354354354354	0.122539301081524\\
-0.851351351351351	0.119500140587636\\
-0.848348348348348	0.11620430295373\\
-0.845345345345345	0.112612310630439\\
-0.842342342342342	0.108674261837825\\
-0.839339339339339	0.104325621238985\\
-0.836336336336336	0.0994806115726101\\
-0.833333333333333	0.094021286773709\\
-0.83033033033033	0.0877782904111362\\
-0.827327327327327	0.0804944057077155\\
-0.824324324324324	0.0717432954408487\\
-0.821321321321321	0.0607216222795472\\
-0.818318318318318	0.0454947687918629\\
-0.815315315315315	0.0158490098434336\\
-0.812312312312312	0.000108230392934673\\
-0.809309309309309	9.54678632830947e-05\\
-0.806306306306306	0.000106259419181403\\
-0.803303303303303	0.000165670984843161\\
-0.8003003003003	0.047290079062539\\
-0.797297297297297	0.0822243368377566\\
-0.794294294294294	0.10546564986958\\
-0.791291291291291	0.12391346118597\\
-0.788288288288288	0.139559121193018\\
-0.785285285285285	0.153316606050634\\
-0.782282282282282	0.165692312457418\\
-0.779279279279279	0.177002795191188\\
-0.776276276276276	0.187461133481426\\
-0.773273273273273	0.197218347966675\\
-0.77027027027027	0.206386002976283\\
-0.767267267267267	0.215049245099848\\
-0.764264264264264	0.223274708787628\\
-0.761261261261261	0.231115687274701\\
-0.758258258258258	0.23861562965861\\
-0.755255255255255	0.245810368357347\\
-0.752252252252252	0.252729978326505\\
-0.749249249249249	0.259399892297014\\
-0.746246246246246	0.265841865171211\\
-0.743243243243243	0.272074692134691\\
-0.74024024024024	0.278114693159381\\
-0.737237237237237	0.28397621531151\\
-0.734234234234234	0.289671800415471\\
-0.731231231231231	0.295212665171565\\
-0.728228228228228	0.300608835410348\\
-0.725225225225225	0.305869197569505\\
-0.722222222222222	0.311001794328134\\
-0.719219219219219	0.316013860421354\\
-0.716216216216216	0.320912055966356\\
-0.713213213213213	0.325702345271904\\
-0.71021021021021	0.330390208934921\\
-0.707207207207207	0.33498066804633\\
-0.704204204204204	0.339478345818143\\
-0.701201201201201	0.343887463923857\\
-0.698198198198198	0.348211964174692\\
-0.695195195195195	0.352455481163784\\
-0.692192192192192	0.3566213841155\\
-0.689189189189189	0.360712801831014\\
-0.686186186186186	0.364732664029357\\
-0.683183183183183	0.368683685435351\\
-0.68018018018018	0.372568425524312\\
-0.677177177177177	0.376389265055468\\
-0.674174174174174	0.380148449382924\\
-0.671171171171171	0.383848079920705\\
-0.668168168168168	0.387490146027845\\
-0.665165165165165	0.391076497558731\\
-0.662162162162162	0.39460891851455\\
-0.659159159159159	0.398089066098576\\
-0.656156156156156	0.401518494027848\\
-0.653153153153153	0.404898730896299\\
-0.65015015015015	0.408231174650073\\
-0.647147147147147	0.411517142044811\\
-0.644144144144144	0.414757958580449\\
-0.641141141141141	0.417954814280813\\
-0.638138138138138	0.421108863172685\\
-0.635135135135135	0.424221205679315\\
-0.632132132132132	0.427292867599439\\
-0.629129129129129	0.430324907326483\\
-0.626126126126126	0.433318252248491\\
-0.623123123123123	0.436273818061676\\
-0.62012012012012	0.43919248141795\\
-0.617117117117117	0.442075060630845\\
-0.614114114114114	0.444922411896614\\
-0.611111111111111	0.447735276497008\\
-0.608108108108108	0.450514394874638\\
-0.605105105105105	0.453260478291086\\
-0.602102102102102	0.455974210328497\\
-0.599099099099099	0.458656248299781\\
-0.596096096096096	0.461307219114544\\
-0.593093093093093	0.463927748817299\\
-0.59009009009009	0.466518409964922\\
-0.587087087087087	0.469079767481926\\
-0.584084084084084	0.47161236609\\
-0.581081081081081	0.474116731256782\\
-0.578078078078078	0.476593370096844\\
-0.575075075075075	0.479042772227655\\
-0.572072072072072	0.481465418065944\\
-0.569069069069069	0.48386175281223\\
-0.566066066066066	0.486232221205919\\
-0.563063063063063	0.488577250858352\\
-0.56006006006006	0.490897255551951\\
-0.557057057057057	0.493192635835987\\
-0.554054054054054	0.495463779594897\\
-0.551051051051051	0.497711062589887\\
-0.548048048048048	0.499934848974468\\
-0.545045045045045	0.502135505064776\\
-0.542042042042042	0.504313347440291\\
-0.539039039039039	0.506468719915706\\
-0.536036036036036	0.508601945103467\\
-0.533033033033033	0.510713336197725\\
-0.53003003003003	0.512803197344514\\
-0.527027027027027	0.514871823995645\\
-0.524024024024024	0.516919503246662\\
-0.521021021021021	0.518946514159244\\
-0.518018018018018	0.520953128068488\\
-0.515015015015015	0.522939608875587\\
-0.512012012012012	0.524906213326453\\
-0.509009009009009	0.526853202496923\\
-0.506006006006006	0.528780796035533\\
-0.503003003003003	0.530689242909304\\
-0.5	0.532578773877541\\
-0.496996996996997	0.534449613725239\\
-0.493993993993994	0.536301981472514\\
-0.490990990990991	0.538136090574981\\
-0.487987987987988	0.539952149115376\\
-0.484984984984985	0.541750359986727\\
-0.481981981981982	0.543530921067426\\
-0.478978978978979	0.545294025388537\\
-0.475975975975976	0.547039861293722\\
-0.472972972972973	0.548768612592137\\
-0.46996996996997	0.550480458704657\\
-0.466966966966967	0.552175574803794\\
-0.463963963963964	0.553854131947635\\
-0.460960960960961	0.555516297208135\\
-0.457957957957958	0.557162233794068\\
-0.454954954954955	0.558792101168932\\
-0.451951951951952	0.560406055164077\\
-0.448948948948949	0.562004248087317\\
-0.445945945945946	0.563586828827249\\
-0.442942942942943	0.565153942953526\\
-0.43993993993994	0.566705732813257\\
-0.436936936936937	0.568242337623752\\
-0.433933933933934	0.569763893561773\\
-0.430930930930931	0.571270533849458\\
-0.427927927927928	0.572762388837084\\
-0.424924924924925	0.57423958608279\\
-0.421921921921922	0.575702250429423\\
-0.418918918918919	0.577150504078605\\
-0.415915915915916	0.578584466662169\\
-0.412912912912913	0.580004255311047\\
-0.40990990990991	0.581409984721748\\
-0.406906906906907	0.5828017672205\\
-0.403903903903904	0.58417971282517\\
-0.400900900900901	0.585543929305043\\
-0.397897897897898	0.58689452223856\\
-0.394894894894895	0.588231595069077\\
-0.391891891891892	0.589555249158751\\
-0.388888888888889	0.590865583840603\\
-0.385885885885886	0.592162696468852\\
-0.382882882882883	0.593446682467568\\
-0.37987987987988	0.594717635377736\\
-0.376876876876877	0.595975646902762\\
-0.373873873873874	0.597220806952511\\
-0.370870870870871	0.598453203685915\\
-0.367867867867868	0.599672923552218\\
-0.364864864864865	0.600880051330895\\
-0.361861861861862	0.602074670170317\\
-0.358858858858859	0.603256861625188\\
-0.355855855855856	0.604426705692814\\
-0.352852852852853	0.605584280848245\\
-0.34984984984985	0.606729664078324\\
-0.346846846846847	0.607862930914695\\
-0.343843843843844	0.608984155465798\\
-0.340840840840841	0.610093410447893\\
-0.337837837837838	0.611190767215149\\
-0.334834834834835	0.612276295788822\\
-0.331831831831832	0.613350064885573\\
-0.328828828828829	0.61441214194493\\
-0.325825825825826	0.615462593155951\\
-0.322822822822823	0.616501483483096\\
-0.31981981981982	0.617528876691348\\
-0.316816816816817	0.618544835370593\\
-0.313813813813814	0.619549420959309\\
-0.310810810810811	0.620542693767558\\
-0.307807807807808	0.621524712999331\\
-0.304804804804805	0.622495536774246\\
-0.301801801801802	0.623455222148638\\
-0.298798798798799	0.624403825136045\\
-0.295795795795796	0.625341400727123\\
-0.292792792792793	0.626268002909005\\
-0.28978978978979	0.627183684684111\\
-0.286786786786787	0.628088498088444\\
-0.283783783783784	0.628982494209375\\
-0.280780780780781	0.629865723202943\\
-0.277777777777778	0.63073823431067\\
-0.274774774774775	0.631600075875928\\
-0.271771771771772	0.632451295359855\\
-0.268768768768769	0.633291939356832\\
-0.265765765765766	0.634122053609553\\
-0.262762762762763	0.634941683023679\\
-0.25975975975976	0.635750871682103\\
-0.256756756756757	0.636549662858829\\
-0.253753753753754	0.637338099032484\\
-0.250750750750751	0.638116221899462\\
-0.247747747747748	0.638884072386728\\
-0.244744744744745	0.639641690664277\\
-0.241741741741742	0.640389116157258\\
-0.238738738738739	0.641126387557788\\
-0.235735735735736	0.641853542836448\\
-0.232732732732733	0.642570619253474\\
-0.22972972972973	0.643277653369663\\
-0.226726726726727	0.64397468105698\\
-0.223723723723724	0.644661737508896\\
-0.220720720720721	0.645338857250455\\
-0.217717717717718	0.64600607414807\\
-0.214714714714715	0.646663421419071\\
-0.211711711711712	0.647310931640996\\
-0.208708708708709	0.647948636760648\\
-0.205705705705706	0.648576568102903\\
-0.202702702702703	0.649194756379301\\
-0.1996996996997	0.649803231696399\\
-0.196696696696697	0.650402023563915\\
-0.193693693693694	0.650991160902656\\
-0.190690690690691	0.651570672052232\\
-0.187687687687688	0.652140584778576\\
-0.184684684684685	0.652700926281259\\
-0.181681681681682	0.653251723200614\\
-0.178678678678679	0.653793001624674\\
-0.175675675675676	0.654324787095922\\
-0.172672672672673	0.654847104617861\\
-0.16966966966967	0.655359978661413\\
-0.166666666666667	0.655863433171143\\
-0.163663663663664	0.656357491571311\\
-0.160660660660661	0.65684217677177\\
-0.157657657657658	0.657317511173699\\
-0.154654654654655	0.657783516675172\\
-0.151651651651652	0.658240214676589\\
-0.148648648648649	0.658687626085942\\
-0.145645645645646	0.659125771323941\\
-0.142642642642643	0.659554670329\\
-0.13963963963964	0.659974342562071\\
-0.136636636636636	0.660384807011354\\
-0.133633633633634	0.660786082196856\\
-0.130630630630631	0.661178186174835\\
-0.127627627627628	0.661561136542096\\
-0.124624624624625	0.661934950440175\\
-0.121621621621621	0.662299644559388\\
-0.118618618618619	0.662655235142759\\
-0.115615615615616	0.663001737989831\\
-0.112612612612613	0.663339168460357\\
-0.10960960960961	0.663667541477872\\
-0.106606606606606	0.663986871533151\\
-0.103603603603604	0.664297172687561\\
-0.100600600600601	0.664598458576291\\
-0.0975975975975976	0.664890742411485\\
-0.0945945945945947	0.665174036985261\\
-0.0915915915915915	0.665448354672624\\
-0.0885885885885886	0.665713707434278\\
-0.0855855855855856	0.665970106819339\\
-0.0825825825825826	0.666217563967934\\
-0.0795795795795797	0.66645608961372\\
-0.0765765765765765	0.666685694086284\\
-0.0735735735735736	0.666906387313465\\
-0.0705705705705706	0.667118178823565\\
-0.0675675675675675	0.667321077747478\\
-0.0645645645645647	0.667515092820715\\
-0.0615615615615615	0.667700232385343\\
-0.0585585585585586	0.667876504391835\\
-0.0555555555555556	0.668043916400819\\
-0.0525525525525525	0.668202475584752\\
-0.0495495495495497	0.66835218872949\\
-0.0465465465465464	0.668493062235789\\
-0.0435435435435436	0.668625102120697\\
-0.0405405405405403	0.668748314018878\\
-0.0375375375375375	0.668862703183843\\
-0.0345345345345347	0.668968274489094\\
-0.0315315315315314	0.669065032429189\\
-0.0285285285285286	0.669152981120721\\
-0.0255255255255253	0.669232124303209\\
-0.0225225225225225	0.669302465339915\\
-0.0195195195195197	0.669364007218573\\
-0.0165165165165164	0.669416752552035\\
-0.0135135135135136	0.669460703578841\\
-0.0105105105105103	0.669495862163698\\
-0.0075075075075075	0.669522229797892\\
-0.00450450450450468	0.669539807599601\\
-0.00150150150150141	0.669548596314147\\
0.00150150150150163	0.669548596314147\\
0.00450450450450468	0.669539807599601\\
0.0075075075075075	0.669522229797892\\
0.0105105105105103	0.669495862163698\\
0.0135135135135134	0.669460703578841\\
0.0165165165165166	0.669416752552035\\
0.0195195195195197	0.669364007218573\\
0.0225225225225225	0.669302465339915\\
0.0255255255255253	0.669232124303209\\
0.0285285285285284	0.669152981120721\\
0.0315315315315317	0.669065032429189\\
0.0345345345345347	0.668968274489094\\
0.0375375375375375	0.668862703183843\\
0.0405405405405403	0.668748314018878\\
0.0435435435435434	0.668625102120697\\
0.0465465465465467	0.668493062235789\\
0.0495495495495497	0.66835218872949\\
0.0525525525525525	0.668202475584752\\
0.0555555555555554	0.668043916400819\\
0.0585585585585584	0.667876504391835\\
0.0615615615615617	0.667700232385343\\
0.0645645645645647	0.667515092820715\\
0.0675675675675675	0.667321077747478\\
0.0705705705705704	0.667118178823565\\
0.0735735735735734	0.666906387313465\\
0.0765765765765767	0.666685694086284\\
0.0795795795795797	0.66645608961372\\
0.0825825825825826	0.666217563967934\\
0.0855855855855854	0.665970106819339\\
0.0885885885885884	0.665713707434278\\
0.0915915915915917	0.665448354672624\\
0.0945945945945947	0.665174036985261\\
0.0975975975975976	0.664890742411485\\
0.1006006006006	0.664598458576291\\
0.103603603603604	0.664297172687561\\
0.106606606606607	0.663986871533151\\
0.10960960960961	0.663667541477872\\
0.112612612612613	0.663339168460357\\
0.115615615615615	0.663001737989831\\
0.118618618618619	0.662655235142759\\
0.121621621621622	0.662299644559388\\
0.124624624624625	0.661934950440175\\
0.127627627627628	0.661561136542096\\
0.13063063063063	0.661178186174835\\
0.133633633633634	0.660786082196856\\
0.136636636636637	0.660384807011353\\
0.13963963963964	0.659974342562071\\
0.142642642642643	0.659554670329\\
0.145645645645645	0.659125771323941\\
0.148648648648649	0.658687626085942\\
0.151651651651652	0.658240214676589\\
0.154654654654655	0.657783516675172\\
0.157657657657658	0.657317511173699\\
0.16066066066066	0.65684217677177\\
0.163663663663664	0.656357491571311\\
0.166666666666667	0.655863433171143\\
0.16966966966967	0.655359978661413\\
0.172672672672673	0.654847104617861\\
0.175675675675675	0.654324787095922\\
0.178678678678679	0.653793001624674\\
0.181681681681682	0.653251723200614\\
0.184684684684685	0.652700926281259\\
0.187687687687688	0.652140584778576\\
0.19069069069069	0.651570672052232\\
0.193693693693694	0.650991160902656\\
0.196696696696697	0.650402023563915\\
0.1996996996997	0.649803231696399\\
0.202702702702703	0.649194756379301\\
0.205705705705705	0.648576568102903\\
0.208708708708709	0.647948636760648\\
0.211711711711712	0.647310931640996\\
0.214714714714715	0.646663421419071\\
0.217717717717718	0.64600607414807\\
0.22072072072072	0.645338857250455\\
0.223723723723724	0.644661737508896\\
0.226726726726727	0.64397468105698\\
0.22972972972973	0.643277653369663\\
0.232732732732733	0.642570619253474\\
0.235735735735735	0.641853542836448\\
0.238738738738739	0.641126387557788\\
0.241741741741742	0.640389116157258\\
0.244744744744745	0.639641690664277\\
0.247747747747748	0.638884072386728\\
0.25075075075075	0.638116221899462\\
0.253753753753754	0.637338099032484\\
0.256756756756757	0.636549662858829\\
0.25975975975976	0.635750871682103\\
0.262762762762763	0.634941683023679\\
0.265765765765765	0.634122053609553\\
0.268768768768769	0.633291939356832\\
0.271771771771772	0.632451295359855\\
0.274774774774775	0.631600075875928\\
0.277777777777778	0.63073823431067\\
0.280780780780781	0.629865723202943\\
0.283783783783784	0.628982494209375\\
0.286786786786787	0.628088498088444\\
0.28978978978979	0.627183684684111\\
0.292792792792793	0.626268002909005\\
0.295795795795796	0.625341400727123\\
0.298798798798799	0.624403825136045\\
0.301801801801802	0.623455222148638\\
0.304804804804805	0.622495536774246\\
0.307807807807808	0.621524712999331\\
0.310810810810811	0.620542693767558\\
0.313813813813814	0.619549420959309\\
0.316816816816817	0.618544835370593\\
0.31981981981982	0.617528876691348\\
0.322822822822823	0.616501483483096\\
0.325825825825826	0.615462593155951\\
0.328828828828829	0.61441214194493\\
0.331831831831832	0.613350064885573\\
0.334834834834835	0.612276295788822\\
0.337837837837838	0.611190767215149\\
0.340840840840841	0.610093410447893\\
0.343843843843844	0.608984155465798\\
0.346846846846847	0.607862930914695\\
0.34984984984985	0.606729664078324\\
0.352852852852853	0.605584280848245\\
0.355855855855856	0.604426705692814\\
0.358858858858859	0.603256861625188\\
0.361861861861862	0.602074670170317\\
0.364864864864865	0.600880051330895\\
0.367867867867868	0.599672923552218\\
0.370870870870871	0.598453203685915\\
0.373873873873874	0.597220806952511\\
0.376876876876877	0.595975646902762\\
0.37987987987988	0.594717635377736\\
0.382882882882883	0.593446682467569\\
0.385885885885886	0.592162696468852\\
0.388888888888889	0.590865583840603\\
0.391891891891892	0.589555249158751\\
0.394894894894895	0.588231595069077\\
0.397897897897898	0.58689452223856\\
0.400900900900901	0.585543929305043\\
0.403903903903904	0.58417971282517\\
0.406906906906907	0.5828017672205\\
0.40990990990991	0.581409984721748\\
0.412912912912913	0.580004255311047\\
0.415915915915916	0.578584466662169\\
0.418918918918919	0.577150504078605\\
0.421921921921922	0.575702250429423\\
0.424924924924925	0.57423958608279\\
0.427927927927928	0.572762388837084\\
0.430930930930931	0.571270533849458\\
0.433933933933934	0.569763893561773\\
0.436936936936937	0.568242337623752\\
0.43993993993994	0.566705732813257\\
0.442942942942943	0.565153942953526\\
0.445945945945946	0.563586828827249\\
0.448948948948949	0.562004248087317\\
0.451951951951952	0.560406055164077\\
0.454954954954955	0.558792101168932\\
0.457957957957958	0.557162233794068\\
0.460960960960961	0.555516297208135\\
0.463963963963964	0.553854131947635\\
0.466966966966967	0.552175574803794\\
0.46996996996997	0.550480458704657\\
0.472972972972973	0.548768612592137\\
0.475975975975976	0.547039861293722\\
0.478978978978979	0.545294025388537\\
0.481981981981982	0.543530921067426\\
0.484984984984985	0.541750359986727\\
0.487987987987988	0.539952149115376\\
0.490990990990991	0.538136090574981\\
0.493993993993994	0.536301981472514\\
0.496996996996997	0.534449613725239\\
0.5	0.532578773877541\\
0.503003003003003	0.530689242909303\\
0.506006006006006	0.528780796035533\\
0.509009009009009	0.526853202496923\\
0.512012012012012	0.524906213326452\\
0.515015015015015	0.522939608875587\\
0.518018018018018	0.520953128068488\\
0.521021021021021	0.518946514159244\\
0.524024024024024	0.516919503246662\\
0.527027027027027	0.514871823995644\\
0.53003003003003	0.512803197344514\\
0.533033033033033	0.510713336197725\\
0.536036036036036	0.508601945103467\\
0.539039039039039	0.506468719915706\\
0.542042042042042	0.50431334744029\\
0.545045045045045	0.502135505064776\\
0.548048048048048	0.499934848974468\\
0.551051051051051	0.497711062589887\\
0.554054054054054	0.495463779594897\\
0.557057057057057	0.493192635835987\\
0.56006006006006	0.490897255551951\\
0.563063063063063	0.488577250858351\\
0.566066066066066	0.486232221205919\\
0.569069069069069	0.48386175281223\\
0.572072072072072	0.481465418065943\\
0.575075075075075	0.479042772227655\\
0.578078078078078	0.476593370096844\\
0.581081081081081	0.474116731256782\\
0.584084084084084	0.47161236609\\
0.587087087087087	0.469079767481926\\
0.59009009009009	0.466518409964922\\
0.593093093093093	0.463927748817299\\
0.596096096096096	0.461307219114544\\
0.599099099099099	0.458656248299781\\
0.602102102102102	0.455974210328497\\
0.605105105105105	0.453260478291086\\
0.608108108108108	0.450514394874638\\
0.611111111111111	0.447735276497008\\
0.614114114114114	0.444922411896614\\
0.617117117117117	0.442075060630845\\
0.62012012012012	0.43919248141795\\
0.623123123123123	0.436273818061676\\
0.626126126126126	0.433318252248491\\
0.629129129129129	0.430324907326483\\
0.632132132132132	0.427292867599439\\
0.635135135135135	0.424221205679315\\
0.638138138138138	0.421108863172684\\
0.641141141141141	0.417954814280813\\
0.644144144144144	0.414757958580449\\
0.647147147147147	0.411517142044811\\
0.65015015015015	0.408231174650073\\
0.653153153153153	0.404898730896299\\
0.656156156156156	0.401518494027848\\
0.659159159159159	0.398089066098576\\
0.662162162162162	0.39460891851455\\
0.665165165165165	0.391076497558731\\
0.668168168168168	0.387490146027844\\
0.671171171171171	0.383848079920705\\
0.674174174174174	0.380148449382924\\
0.677177177177177	0.376389265055468\\
0.68018018018018	0.372568425524312\\
0.683183183183183	0.36868368543535\\
0.686186186186186	0.364732664029357\\
0.689189189189189	0.360712801831014\\
0.692192192192192	0.3566213841155\\
0.695195195195195	0.352455481163784\\
0.698198198198198	0.348211964174692\\
0.701201201201201	0.343887463923857\\
0.704204204204204	0.339478345818143\\
0.707207207207207	0.33498066804633\\
0.71021021021021	0.330390208934921\\
0.713213213213213	0.325702345271904\\
0.716216216216216	0.320912055966356\\
0.719219219219219	0.316013860421355\\
0.722222222222222	0.311001794328134\\
0.725225225225225	0.305869197569505\\
0.728228228228228	0.300608835410348\\
0.731231231231231	0.295212665171565\\
0.734234234234234	0.289671800415472\\
0.737237237237237	0.28397621531151\\
0.74024024024024	0.278114693159381\\
0.743243243243243	0.272074692134691\\
0.746246246246246	0.265841865171211\\
0.749249249249249	0.259399892297014\\
0.752252252252252	0.252729978326505\\
0.755255255255255	0.245810368357347\\
0.758258258258258	0.23861562965861\\
0.761261261261261	0.231115687274701\\
0.764264264264264	0.223274708787629\\
0.767267267267267	0.215049245099848\\
0.77027027027027	0.206386002976283\\
0.773273273273273	0.197218347966674\\
0.776276276276276	0.187461133481426\\
0.779279279279279	0.177002795191188\\
0.782282282282282	0.165692312457418\\
0.785285285285285	0.153316606050635\\
0.788288288288288	0.139559121193017\\
0.791291291291291	0.12391346118597\\
0.794294294294294	0.105465649869581\\
0.797297297297297	0.0822243368377566\\
0.8003003003003	0.0472900790625412\\
0.803303303303303	0.00016567098484315\\
0.806306306306306	0.000106259419181403\\
0.809309309309309	9.54678632830946e-05\\
0.812312312312312	0.000108230392934673\\
0.815315315315315	0.0158490098434319\\
0.818318318318318	0.0454947687918643\\
0.821321321321321	0.0607216222795472\\
0.824324324324324	0.0717432954408479\\
0.827327327327327	0.0804944057077155\\
0.83033033033033	0.087778290411136\\
0.833333333333333	0.0940212867737092\\
0.836336336336336	0.0994806115726101\\
0.839339339339339	0.104325621238985\\
0.842342342342342	0.108674261837825\\
0.845345345345345	0.112612310630439\\
0.848348348348348	0.116204302953731\\
0.851351351351351	0.119500140587636\\
0.854354354354354	0.122539301081524\\
0.857357357357357	0.125353550324286\\
0.86036036036036	0.127968887723833\\
0.863363363363364	0.13040685619143\\
0.866366366366366	0.132685543120231\\
0.869369369369369	0.134820272774656\\
0.872372372372372	0.136824131597227\\
0.875375375375375	0.138708446279977\\
0.878378378378379	0.140483011977905\\
0.881381381381381	0.142156424544737\\
0.884384384384384	0.143736235251835\\
0.887387387387387	0.145229123849937\\
0.89039039039039	0.146641030237053\\
0.893393393393394	0.147977259221229\\
0.896396396396396	0.149242568347364\\
0.899399399399399	0.150441240768112\\
0.902402402402402	0.151577138158067\\
0.905405405405405	0.152653786211052\\
0.908408408408409	0.153674361797566\\
0.911411411411411	0.154641784252629\\
0.914414414414414	0.155558716552656\\
0.917417417417417	0.156427603248912\\
0.92042042042042	0.157250682935248\\
0.923423423423424	0.158030026826612\\
0.926426426426426	0.158767543924863\\
0.929429429429429	0.159465000083355\\
0.932432432432432	0.160124031789064\\
0.935435435435435	0.16074615831168\\
0.938438438438439	0.161332792450137\\
0.941441441441441	0.161885256046926\\
0.944444444444444	0.162404765194621\\
0.947447447447447	0.162892471125119\\
0.95045045045045	0.163349445945388\\
0.953453453453454	0.16377669894299\\
0.956456456456456	0.164175160075806\\
0.959459459459459	0.164545717782082\\
0.962462462462462	0.164889205318616\\
0.965465465465465	0.165206394310792\\
0.968468468468469	0.165498023402958\\
0.971471471471471	0.165764784555299\\
0.974474474474474	0.166007326069452\\
0.977477477477477	0.16622626438603\\
0.98048048048048	0.166422178450879\\
0.983483483483484	0.166595615671425\\
0.986486486486486	0.166747094757304\\
0.989489489489489	0.166877102292079\\
0.992492492492492	0.166986104371711\\
0.995495495495495	0.167074533719175\\
0.998498498498499	0.16714281010404\\
1.0015015015015	0.167191318477322\\
1.0045045045045	0.167220437296733\\
1.00750750750751	0.167230509315842\\
1.01051051051051	0.167221875412427\\
1.01351351351351	0.167194841538153\\
1.01651651651652	0.167149710054943\\
1.01951951951952	0.167086765658118\\
1.02252252252252	0.167006268278876\\
1.02552552552553	0.166908473273582\\
1.02852852852853	0.166793620840664\\
1.03153153153153	0.166661931471306\\
1.03453453453453	0.166513620153697\\
1.03753753753754	0.166348885982141\\
1.04054054054054	0.166167917443588\\
1.04354354354354	0.165970890991447\\
1.04654654654655	0.165757975349176\\
1.04954954954955	0.165529324879991\\
1.05255255255255	0.165285085646211\\
1.05555555555556	0.165025392324064\\
1.05855855855856	0.164750375704762\\
1.06156156156156	0.164460151210921\\
1.06456456456456	0.164154827814384\\
1.06756756756757	0.163834504346208\\
1.07057057057057	0.163499278216308\\
1.07357357357357	0.163149229365518\\
1.07657657657658	0.162784427040868\\
1.07957957957958	0.162404948895637\\
1.08258258258258	0.162010851424763\\
1.08558558558559	0.161602187125279\\
1.08858858858859	0.161179001016511\\
1.09159159159159	0.160741330694561\\
1.09459459459459	0.160289205345265\\
1.0975975975976	0.159822648566669\\
1.1006006006006	0.159341680801998\\
1.1036036036036	0.158846301673414\\
1.10660660660661	0.158336516464066\\
1.10960960960961	0.157812325298545\\
1.11261261261261	0.157273705005532\\
1.11561561561562	0.156720639523389\\
1.11861861861862	0.156153104861852\\
1.12162162162162	0.155571061248512\\
1.12462462462462	0.15497446593837\\
1.12762762762763	0.154363274482539\\
1.13063063063063	0.153737427037797\\
1.13363363363363	0.153096852324119\\
1.13663663663664	0.152441489220094\\
1.13963963963964	0.151771245307567\\
1.14264264264264	0.151086042047382\\
1.14564564564565	0.150385775062012\\
1.14864864864865	0.149670341463593\\
1.15165165165165	0.148939627705208\\
1.15465465465465	0.148193504309179\\
1.15765765765766	0.147431846600648\\
1.16066066066066	0.146654500114035\\
1.16366366366366	0.145861323855761\\
1.16666666666667	0.145052141726849\\
1.16966966966967	0.144226790021568\\
1.17267267267267	0.143385073847629\\
1.17567567567568	0.142526801602427\\
1.17867867867868	0.141651756725125\\
1.18168168168168	0.140759719322444\\
1.18468468468468	0.139850460119303\\
1.18768768768769	0.138923715886953\\
1.19069069069069	0.137979229910508\\
1.19369369369369	0.137016719496294\\
1.1966966966967	0.13603588511484\\
1.1996996996997	0.135036414464164\\
1.2027027027027	0.13401797163781\\
1.20570570570571	0.132980200731076\\
1.20870870870871	0.131922725311061\\
1.21171171171171	0.1308451473451\\
1.21471471471471	0.129747045651997\\
1.21771771771772	0.128627974023409\\
1.22072072072072	0.127487459148853\\
1.22372372372372	0.126324998419898\\
1.22672672672673	0.125140057627562\\
1.22972972972973	0.123932068521999\\
1.23273273273273	0.12270043397115\\
1.23573573573574	0.121444495105484\\
1.23873873873874	0.12016357044585\\
1.24174174174174	0.118856925248554\\
1.24474474474474	0.117523775263004\\
1.24774774774775	0.116163273347056\\
1.25075075075075	0.114774533118299\\
1.25375375375375	0.113356594609881\\
1.25675675675676	0.11190840903178\\
1.25975975975976	0.110428877935807\\
1.26276276276276	0.108916767344522\\
1.26576576576577	0.107370781654988\\
1.26876876876877	0.105789510178715\\
1.27177177177177	0.104171419627132\\
1.27477477477477	0.102514857252638\\
1.27777777777778	0.100817983464794\\
1.28078078078078	0.0990787869170011\\
1.28378378378378	0.09729507262609\\
1.28678678678679	0.0954644265022667\\
1.28978978978979	0.0935841928560815\\
1.29279279279279	0.0916513656101785\\
1.2957957957958	0.0896626010395421\\
1.2987987987988	0.0876141910244426\\
1.3018018018018	0.0855019469813279\\
1.3048048048048	0.0833210281058141\\
1.30780780780781	0.081066007998505\\
1.31081081081081	0.0787306342172118\\
1.31381381381381	0.076307511203142\\
1.31681681681682	0.0737881972553275\\
1.31981981981982	0.0711624350684488\\
1.32282282282282	0.0684181871526579\\
1.32582582582583	0.0655405340594015\\
1.32882882882883	0.0625112173265156\\
1.33183183183183	0.0593071061502566\\
1.33483483483483	0.055898223837278\\
1.33783783783784	0.0522445971093644\\
1.34084084084084	0.0482908993557544\\
1.34384384384384	0.0439562367022292\\
1.34684684684685	0.039114294541533\\
1.34984984984985	0.0335464752940341\\
1.35285285285285	0.0268042240827844\\
1.35585585585586	0.017585537213843\\
1.35885885885886	6.58005534027974e-05\\
1.36186186186186	2.82624000078568e-05\\
1.36486486486486	2.05979785464311e-05\\
1.36786786786787	1.684690178913e-05\\
1.37087087087087	1.4521243289847e-05\\
1.37387387387387	1.29030179991627e-05\\
1.37687687687688	1.16944052914138e-05\\
1.37987987987988	1.07499939153599e-05\\
1.38288288288288	9.98102454437617e-06\\
1.38588588588589	9.34524837177629e-06\\
1.38888888888889	8.80441254772356e-06\\
1.39189189189189	8.34197077892204e-06\\
1.39489489489489	7.93596955156743e-06\\
1.3978978978979	7.57809309640555e-06\\
1.4009009009009	7.25614323414648e-06\\
1.4039039039039	6.97028362622804e-06\\
1.40690690690691	6.71221532725999e-06\\
1.40990990990991	6.47801780813578e-06\\
1.41291291291291	6.25982752278438e-06\\
1.41591591591592	6.06340479556059e-06\\
1.41891891891892	5.87814717873253e-06\\
1.42192192192192	5.71070583817658e-06\\
1.42492492492492	5.55077637916845e-06\\
1.42792792792793	5.40185975837337e-06\\
1.43093093093093	5.26629760971869e-06\\
1.43393393393393	5.13520740312927e-06\\
1.43693693693694	5.01209936615347e-06\\
1.43993993993994	4.89986526643854e-06\\
1.44294294294294	4.78981639056228e-06\\
1.44594594594595	4.68578779160439e-06\\
1.44894894894895	4.59142592396685e-06\\
1.45195195195195	4.49724196763042e-06\\
1.45495495495495	4.40774934412003e-06\\
1.45795795795796	4.3225591659105e-06\\
1.46096096096096	4.24580679230317e-06\\
1.46396396396396	4.16763616166084e-06\\
1.46696696696697	4.09293689260666e-06\\
1.46996996996997	4.02145063777729e-06\\
1.47297297297297	3.95294630949338e-06\\
1.47597597597598	3.89193357047985e-06\\
1.47897897897898	3.82825078814073e-06\\
1.48198198198198	3.7670566454011e-06\\
1.48498498498498	3.70818707452237e-06\\
1.48798798798799	3.65149342710235e-06\\
1.49099099099099	3.59684058755266e-06\\
1.49399399399399	3.54918438961875e-06\\
1.496996996997	3.49775798277273e-06\\
1.5	3.44808941689326e-06\\
};
\end{axis}
\end{tikzpicture}%

==> wigner_nonzero_minimum_oneside.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.5	3.81151365298023e-06\\
-1.496996996997	3.86904093581732e-06\\
-1.49399399399399	3.93381757701467e-06\\
-1.49099099099099	4.00129619719061e-06\\
-1.48798798798799	4.07167777083257e-06\\
-1.48498498498498	4.14518604572722e-06\\
-1.48198198198198	4.22207115786623e-06\\
-1.47897897897898	4.29681829164317e-06\\
-1.47597597597598	4.38042530327309e-06\\
-1.47297297297297	4.46819728530483e-06\\
-1.46996996996997	4.56050791203012e-06\\
-1.46696696696697	4.65228357342104e-06\\
-1.46396396396396	4.75399979002905e-06\\
-1.46096096096096	4.8615102047955e-06\\
-1.45795795795796	4.97050170960068e-06\\
-1.45495495495495	5.09045476439824e-06\\
-1.45195195195195	5.21804702434877e-06\\
-1.44894894894895	5.34932472400883e-06\\
-1.44594594594595	5.49382739090355e-06\\
-1.44294294294294	5.64880095481762e-06\\
-1.43993993993994	5.81029181818027e-06\\
-1.43693693693694	5.98914359520418e-06\\
-1.43393393393393	6.17796804430548e-06\\
-1.43093093093093	6.38770180815106e-06\\
-1.42792792792793	6.61188270456694e-06\\
-1.42492492492492	6.85833010754965e-06\\
-1.42192192192192	7.13424997029017e-06\\
-1.41891891891892	7.43632487176237e-06\\
-1.41591591591592	7.77465298973623e-06\\
-1.41291291291291	8.15677642461268e-06\\
-1.40990990990991	8.59274938910685e-06\\
-1.40690690690691	9.09288990304429e-06\\
-1.4039039039039	9.68261265505817e-06\\
-1.4009009009009	1.03831964401194e-05\\
-1.3978978978979	1.12390507414652e-05\\
-1.39489489489489	1.23133552372698e-05\\
-1.39189189189189	1.37218490380402e-05\\
-1.38888888888889	1.56745548774787e-05\\
-1.38588588588589	1.86476939235689e-05\\
-1.38288288288288	2.40020035593011e-05\\
-1.37987987987988	3.87863239117212e-05\\
-1.37687687687688	0.0114261393630068\\
-1.37387387387387	0.0230977462791885\\
-1.37087087087087	0.0305668203048454\\
-1.36786786786787	0.0365102583932282\\
-1.36486486486486	0.0415873315656798\\
-1.36186186186186	0.046085109975196\\
-1.35885885885886	0.0501596645174321\\
-1.35585585585586	0.0539068110803049\\
-1.35285285285285	0.0573907490161339\\
-1.34984984984985	0.0606567485264307\\
-1.34684684684685	0.0637382520932754\\
-1.34384384384384	0.0666607280331579\\
-1.34084084084084	0.0694441878363454\\
-1.33783783783784	0.0721047475472036\\
-1.33483483483483	0.0746553524017817\\
-1.33183183183183	0.0771069743991442\\
-1.32882882882883	0.0794686008959254\\
-1.32582582582583	0.0817480436188167\\
-1.32282282282282	0.0839519049078309\\
-1.31981981981982	0.0860858923644258\\
-1.31681681681682	0.0881550701679139\\
-1.31381381381381	0.0901638318059996\\
-1.31081081081081	0.0921160197756539\\
-1.30780780780781	0.0940151328112883\\
-1.3048048048048	0.0958642818528596\\
-1.3018018018018	0.0976662173497952\\
-1.2987987987988	0.0994234402646312\\
-1.2957957957958	0.101138209611306\\
-1.29279279279279	0.102812623860794\\
-1.28978978978979	0.104448551118552\\
-1.28678678678679	0.106047715224184\\
-1.28378378378378	0.107611671392988\\
-1.28078078078078	0.109141880101347\\
-1.27777777777778	0.110639681932331\\
-1.27477477477477	0.112106318653286\\
-1.27177177177177	0.113542940958261\\
-1.26876876876877	0.114950612675104\\
-1.26576576576577	0.116330315359865\\
-1.26276276276276	0.117682960531869\\
-1.25975975975976	0.119009413851235\\
-1.25675675675676	0.120310482265702\\
-1.25375375375375	0.121586915852875\\
-1.25075075075075	0.122839413166326\\
-1.24774774774775	0.124068647255686\\
-1.24474474474474	0.125275230223946\\
-1.24174174174174	0.126459744251987\\
-1.23873873873874	0.127622736901808\\
-1.23573573573574	0.128764727572229\\
-1.23273273273273	0.129886190103011\\
-1.22972972972973	0.130987590587163\\
-1.22672672672673	0.132069370249704\\
-1.22372372372372	0.133131925708697\\
-1.22072072072072	0.13417564841315\\
-1.21771771771772	0.135200904769331\\
-1.21471471471471	0.136208041101289\\
-1.21171171171171	0.137197384034219\\
-1.20870870870871	0.138169234115255\\
-1.20570570570571	0.13912389272789\\
-1.2027027027027	0.14006163159874\\
-1.1996996996997	0.140982708840007\\
-1.1966966966967	0.141887369337332\\
-1.19369369369369	0.142775851952142\\
-1.19069069069069	0.143648375211195\\
-1.18768768768769	0.14450514552369\\
-1.18468468468468	0.145346358239259\\
-1.18168168168168	0.146172208536125\\
-1.17867867867868	0.146982857044893\\
-1.17567567567568	0.147778480053636\\
-1.17267267267267	0.148559221985219\\
-1.16966966966967	0.149325233338569\\
-1.16666666666667	0.150076647366317\\
-1.16366366366366	0.150813587632361\\
-1.16066066066066	0.151536178205789\\
-1.15765765765766	0.152244518008228\\
-1.15465465465465	0.152938719630269\\
-1.15165165165165	0.153618863790883\\
-1.14864864864865	0.154285045448152\\
-1.14564564564565	0.154937336085532\\
-1.14264264264264	0.155575808464594\\
-1.13963963963964	0.156200524778159\\
-1.13663663663664	0.156811543128166\\
-1.13363363363363	0.157408909908177\\
-1.13063063063063	0.157992663293771\\
-1.12762762762763	0.158562846126519\\
-1.12462462462462	0.159119476103921\\
-1.12162162162162	0.159662584999068\\
-1.11861861861862	0.160192180900285\\
-1.11561561561562	0.160708269353038\\
-1.11261261261261	0.161210853826139\\
-1.10960960960961	0.161699926684372\\
-1.10660660660661	0.162175474510832\\
-1.1036036036036	0.162637478682487\\
-1.1006006006006	0.163085907679738\\
-1.0975975975976	0.163520735052807\\
-1.09459459459459	0.163941907866338\\
-1.09159159159159	0.164349383911137\\
-1.08858858858859	0.164743107026649\\
-1.08558558558559	0.165123013524155\\
-1.08258258258258	0.165489032028798\\
-1.07957957957958	0.165841083301735\\
-1.07657657657658	0.166179080041966\\
-1.07357357357357	0.166502926667141\\
-1.07057057057057	0.166812518072997\\
-1.06756756756757	0.167107742574981\\
-1.06456456456456	0.167388477629539\\
-1.06156156156156	0.167654592823663\\
-1.05855855855856	0.167905944457661\\
-1.05555555555556	0.16814238246375\\
-1.05255255255255	0.168363744954932\\
-1.04954954954955	0.168569861157884\\
-1.04654654654655	0.168760542246311\\
-1.04354354354354	0.168935594041357\\
-1.04054054054054	0.169094811002807\\
-1.03753753753754	0.169237964513769\\
-1.03453453453453	0.169364821710505\\
-1.03153153153153	0.16947513650395\\
-1.02852852852853	0.169568635012622\\
-1.02552552552553	0.169645043196187\\
-1.02252252252252	0.169704054592607\\
-1.01951951951952	0.169745355283612\\
-1.01651651651652	0.169768613856528\\
-1.01351351351351	0.169773465338119\\
-1.01051051051051	0.169759539109498\\
-1.00750750750751	0.169726427295459\\
-1.0045045045045	0.169673706617388\\
-1.0015015015015	0.16960093000972\\
-0.998498498498498	0.169507609191234\\
-0.995495495495495	0.169393241352561\\
-0.992492492492492	0.169257277507462\\
-0.989489489489489	0.169099146212857\\
-0.986486486486487	0.168918227772181\\
-0.983483483483483	0.168713871616915\\
-0.98048048048048	0.168485375067074\\
-0.977477477477477	0.168231995649231\\
-0.974474474474474	0.167952933067062\\
-0.971471471471472	0.167647335797836\\
-0.968468468468468	0.167314288277089\\
-0.965465465465465	0.16695280955357\\
-0.962462462462462	0.166561848809179\\
-0.959459459459459	0.166140267909586\\
-0.956456456456456	0.165686846528679\\
-0.953453453453453	0.16520026915455\\
-0.95045045045045	0.164679103005129\\
-0.947447447447447	0.16412180449576\\
-0.944444444444444	0.163526694707431\\
-0.941441441441441	0.162891946227783\\
-0.938438438438438	0.16221556524434\\
-0.935435435435435	0.161495370791628\\
-0.932432432432432	0.160728970586198\\
-0.929429429429429	0.159913732747095\\
-0.926426426426426	0.159046752522549\\
-0.923423423423423	0.158124812912813\\
-0.92042042042042	0.157144330566561\\
-0.917417417417417	0.156101328421525\\
-0.914414414414414	0.154991325059847\\
-0.911411411411411	0.153809272599008\\
-0.908408408408408	0.152549472013145\\
-0.905405405405405	0.151205433036182\\
-0.902402402402402	0.149769692213697\\
-0.899399399399399	0.148233663657701\\
-0.896396396396396	0.146587344837902\\
-0.893393393393393	0.144819027583871\\
-0.89039039039039	0.142914807261702\\
-0.887387387387387	0.140858056569938\\
-0.884384384384384	0.138628596063486\\
-0.881381381381381	0.136201584327753\\
-0.878378378378378	0.1335459305214\\
-0.875375375375375	0.130621911159282\\
-0.872372372372372	0.127377544147988\\
-0.869369369369369	0.123742751025315\\
-0.866366366366366	0.119619499214166\\
-0.863363363363363	0.114863867429293\\
-0.86036036036036	0.109250617850658\\
-0.857357357357357	0.102393203099295\\
-0.854354354354354	0.093527018214079\\
-0.851351351351351	0.0807080944960512\\
-0.848348348348348	0.0639299455063586\\
-0.845345345345345	0.0987013860085545\\
-0.842342342342342	0.120149923926235\\
-0.839339339339339	0.136495114119324\\
-0.836336336336336	0.150111232513643\\
-0.833333333333333	0.161973221930581\\
-0.83033033033033	0.172590264427902\\
-0.827327327327327	0.182266577273403\\
-0.824324324324324	0.191200635254234\\
-0.821321321321321	0.199530170436909\\
-0.818318318318318	0.207355244332991\\
-0.815315315315315	0.214751184584982\\
-0.812312312312312	0.221776321970734\\
-0.809309309309309	0.228476947045104\\
-0.806306306306306	0.234890414517134\\
-0.803303303303303	0.241047465486571\\
-0.8003003003003	0.246973683690298\\
-0.797297297297297	0.252690656159498\\
-0.794294294294294	0.258216799295726\\
-0.791291291291291	0.263567923014168\\
-0.788288288288288	0.268757791257262\\
-0.785285285285285	0.273798387059544\\
-0.782282282282282	0.278700318346087\\
-0.779279279279279	0.283472926435272\\
-0.776276276276276	0.288124548025994\\
-0.773273273273273	0.29266264364722\\
-0.77027027027027	0.297093920879679\\
-0.767267267267267	0.301424436180526\\
-0.764264264264264	0.305659679675539\\
-0.761261261261261	0.309804669716421\\
-0.758258258258258	0.313863927327216\\
-0.755255255255255	0.317841646009394\\
-0.752252252252252	0.321741661208901\\
-0.749249249249249	0.325567532748118\\
-0.746246246246246	0.329322481011516\\
-0.743243243243243	0.33300955957794\\
-0.74024024024024	0.33663154829172\\
-0.737237237237237	0.340191059056729\\
-0.734234234234234	0.343690541309804\\
-0.731231231231231	0.347132234735328\\
-0.728228228228228	0.350518272816959\\
-0.725225225225225	0.353850632338927\\
-0.722222222222222	0.357131193429944\\
-0.719219219219219	0.360361684667424\\
-0.716216216216216	0.363543761519528\\
-0.713213213213213	0.366678981779172\\
-0.71021021021021	0.369768814823231\\
-0.707207207207207	0.372814673588354\\
-0.704204204204204	0.375817810968644\\
-0.701201201201201	0.378779503581224\\
-0.698198198198198	0.381700931283894\\
-0.695195195195195	0.384583213598917\\
-0.692192192192192	0.387427414090867\\
-0.689189189189189	0.390234544368189\\
-0.686186186186186	0.393005567718789\\
-0.683183183183183	0.395741384979691\\
-0.68018018018018	0.398442904175655\\
-0.677177177177177	0.401110950489606\\
-0.674174174174174	0.403746323266701\\
-0.671171171171171	0.406349787126942\\
-0.668168168168168	0.408922074108738\\
-0.665165165165165	0.411463885618964\\
-0.662162162162162	0.413975894212732\\
-0.659159159159159	0.416458745224537\\
-0.656156156156156	0.418913058270115\\
-0.653153153153153	0.421339411580543\\
-0.65015015015015	0.423738417491838\\
-0.647147147147147	0.426110602909393\\
-0.644144144144144	0.428456497238457\\
-0.641141141141141	0.430776610359705\\
-0.638138138138138	0.433071433599631\\
-0.635135135135135	0.435341440637534\\
-0.632132132132132	0.437587088356296\\
-0.629129129129129	0.439808817642688\\
-0.626126126126126	0.442007052027951\\
-0.623123123123123	0.444182211827583\\
-0.62012012012012	0.446334686026711\\
-0.617117117117117	0.448464858713629\\
-0.614114114114114	0.450573101415641\\
-0.611111111111111	0.4526597736474\\
-0.608108108108108	0.454725223430958\\
-0.605105105105105	0.456769787789602\\
-0.602102102102102	0.458793793217152\\
-0.599099099099099	0.460797556124086\\
-0.596096096096096	0.462781383261654\\
-0.593093093093093	0.464745572124973\\
-0.59009009009009	0.466690423970202\\
-0.587087087087087	0.468616194260499\\
-0.584084084084084	0.470523166260998\\
-0.581081081081081	0.472411604244666\\
-0.578078078078078	0.474281764948932\\
-0.575075075075075	0.476133897866366\\
-0.572072072072072	0.477968245522403\\
-0.569069069069069	0.47978504374058\\
-0.566066066066066	0.48158452189575\\
-0.563063063063063	0.483366903155706\\
-0.56006006006006	0.485132404711656\\
-0.557057057057057	0.486881237998009\\
-0.554054054054054	0.488613608901922\\
-0.551051051051051	0.490329717963063\\
-0.548048048048048	0.492029760564065\\
-0.545045045045045	0.493713927112123\\
-0.542042042042042	0.495382403212193\\
-0.539039039039039	0.497035375251584\\
-0.536036036036036	0.49867300759405\\
-0.533033033033033	0.500295479172072\\
-0.53003003003003	0.501902957989865\\
-0.527027027027027	0.503495607994036\\
-0.524024024024024	0.505073589206979\\
-0.521021021021021	0.50663705785459\\
-0.518018018018018	0.508186166488541\\
-0.515015015015015	0.509721064103375\\
-0.512012012012012	0.511241896248646\\
-0.509009009009009	0.512748805136378\\
-0.506006006006006	0.514241929744048\\
-0.503003003003003	0.515721405913331\\
-0.5	0.517187366444837\\
-0.496996996996997	0.518639941189025\\
-0.493993993993994	0.520079257133508\\
-0.490990990990991	0.521505438486926\\
-0.487987987987988	0.522918606759571\\
-0.484984984984985	0.524318880840913\\
-0.481981981981982	0.525706377074198\\
-0.478978978978979	0.527081209328247\\
-0.475975975975976	0.528443489066602\\
-0.472972972972973	0.529793325414139\\
-0.46996996996997	0.531130825221258\\
-0.466966966966967	0.532456093125781\\
-0.463963963963964	0.533769231612637\\
-0.460960960960961	0.535070341071446\\
-0.457957957957958	0.536359519852091\\
-0.454954954954955	0.537636864318355\\
-0.451951951951952	0.538902468899717\\
-0.448948948948949	0.540156426141375\\
-0.445945945945946	0.541398826752567\\
-0.442942942942943	0.54262975965327\\
-0.43993993993994	0.543849312019326\\
-0.436936936936937	0.545057569326075\\
-0.433933933933934	0.546254615390537\\
-0.430930930930931	0.547440532412218\\
-0.427927927927928	0.548615401012575\\
-0.424924924924925	0.54977930027321\\
-0.421921921921922	0.550932307772823\\
-0.418918918918919	0.552074499622994\\
-0.415915915915916	0.553205950502815\\
-0.412912912912913	0.554326733692437\\
-0.40990990990991	0.555436921105557\\
-0.406906906906907	0.556536583320892\\
-0.403903903903904	0.557625789612679\\
-0.400900900900901	0.558704607980234\\
-0.397897897897898	0.559773105176605\\
-0.394894894894895	0.56083134673635\\
-0.391891891891892	0.561879397002483\\
-0.388888888888889	0.562917319152603\\
-0.385885885885886	0.56394517522424\\
-0.382882882882883	0.564963026139458\\
-0.37987987987988	0.565970931728718\\
-0.376876876876877	0.566968950754056\\
-0.373873873873874	0.567957140931571\\
-0.370870870870871	0.568935558953266\\
-0.367867867867868	0.56990426050826\\
-0.364864864864865	0.570863300303391\\
-0.361861861861862	0.571812732083227\\
-0.358858858858859	0.572752608649513\\
-0.355855855855856	0.573682981880071\\
-0.352852852852853	0.574603902747159\\
-0.34984984984985	0.575515421335333\\
-0.346846846846847	0.576417586858797\\
-0.343843843843844	0.577310447678285\\
-0.340840840840841	0.578194051317469\\
-0.337837837837838	0.579068444478924\\
-0.334834834834835	0.579933673059659\\
-0.331831831831832	0.580789782166218\\
-0.328828828828829	0.581636816129383\\
-0.325825825825826	0.582474818518479\\
-0.322822822822823	0.58330383215529\\
-0.31981981981982	0.584123899127614\\
-0.316816816816817	0.584935060802451\\
-0.313813813813814	0.585737357838848\\
-0.310810810810811	0.586530830200401\\
-0.307807807807808	0.587315517167433\\
-0.304804804804805	0.588091457348852\\
-0.301801801801802	0.588858688693703\\
-0.298798798798799	0.58961724850242\\
-0.295795795795796	0.590367173437784\\
-0.292792792792793	0.591108499535606\\
-0.28978978978979	0.591841262215129\\
-0.286786786786787	0.59256549628917\\
-0.283783783783784	0.593281235973998\\
-0.280780780780781	0.593988514898971\\
-0.277777777777778	0.594687366115913\\
-0.274774774774775	0.595377822108273\\
-0.271771771771772	0.596059914800038\\
-0.268768768768769	0.596733675564431\\
-0.265765765765766	0.597399135232389\\
-0.262762762762763	0.598056324100827\\
-0.25975975975976	0.598705271940698\\
-0.256756756756757	0.599346008004854\\
-0.253753753753754	0.599978561035706\\
-0.250750750750751	0.600602959272701\\
-0.247747747747748	0.601219230459612\\
-0.244744744744745	0.601827401851641\\
-0.241741741741742	0.602427500222357\\
-0.238738738738739	0.603019551870459\\
-0.235735735735736	0.603603582626365\\
-0.232732732732733	0.604179617858653\\
-0.22972972972973	0.604747682480333\\
-0.226726726726727	0.605307800954964\\
-0.223723723723724	0.605859997302631\\
-0.220720720720721	0.606404295105762\\
-0.217717717717718	0.606940717514812\\
-0.214714714714715	0.607469287253804\\
-0.211711711711712	0.607990026625729\\
-0.208708708708709	0.60850295751782\\
-0.205705705705706	0.609008101406694\\
-0.202702702702703	0.609505479363363\\
-0.1996996996997	0.609995112058126\\
-0.196696696696697	0.610477019765335\\
-0.193693693693694	0.61095122236805\\
-0.190690690690691	0.611417739362572\\
-0.187687687687688	0.61187658986286\\
-0.184684684684685	0.61232779260485\\
-0.181681681681682	0.612771365950649\\
-0.178678678678679	0.61320732789264\\
-0.175675675675676	0.613635696057469\\
-0.172672672672673	0.614056487709939\\
-0.16966966966967	0.614469719756804\\
-0.166666666666667	0.61487540875046\\
-0.163663663663664	0.615273570892551\\
-0.160660660660661	0.615664222037468\\
-0.157657657657658	0.616047377695774\\
-0.154654654654655	0.616423053037519\\
-0.151651651651652	0.616791262895487\\
-0.148648648648649	0.617152021768342\\
-0.145645645645646	0.617505343823696\\
-0.142642642642643	0.617851242901095\\
-0.13963963963964	0.61818973251492\\
-0.136636636636636	0.61852082585721\\
-0.133633633633634	0.618844535800408\\
-0.130630630630631	0.619160874900024\\
-0.127627627627628	0.61946985539723\\
-0.124624624624625	0.619771489221378\\
-0.121621621621621	0.620065787992438\\
-0.118618618618619	0.620352763023377\\
-0.115615615615616	0.620632425322452\\
-0.112612612612613	0.620904785595449\\
-0.10960960960961	0.62116985424784\\
-0.106606606606606	0.621427641386879\\
-0.103603603603604	0.621678156823632\\
-0.100600600600601	0.621921410074941\\
-0.0975975975975976	0.622157410365317\\
-0.0945945945945947	0.622386166628779\\
-0.0915915915915915	0.622607687510625\\
-0.0885885885885886	0.622821981369141\\
-0.0855855855855856	0.623029056277248\\
-0.0825825825825826	0.623228920024094\\
-0.0795795795795797	0.623421580116577\\
-0.0765765765765765	0.62360704378082\\
-0.0735735735735736	0.623785317963578\\
-0.0705705705705706	0.623956409333593\\
-0.0675675675675675	0.624120324282891\\
-0.0645645645645647	0.624277068928021\\
-0.0615615615615615	0.62442664911124\\
-0.0585585585585586	0.624569070401644\\
-0.0555555555555556	0.624704338096236\\
-0.0525525525525525	0.624832457220953\\
-0.0495495495495497	0.62495343253163\\
-0.0465465465465464	0.62506726851491\\
-0.0435435435435436	0.625173969389108\\
-0.0405405405405403	0.625273539105014\\
-0.0375375375375375	0.625365981346653\\
-0.0345345345345347	0.625451299531985\\
-0.0315315315315314	0.625529496813557\\
-0.0285285285285286	0.625600576079103\\
-0.0255255255255253	0.625664539952096\\
-0.0225225225225225	0.625721390792246\\
-0.0195195195195197	0.625771130695944\\
-0.0165165165165164	0.625813761496666\\
-0.0135135135135136	0.625849284765319\\
-0.0105105105105103	0.625877701810534\\
-0.0075075075075075	0.625899013678922\\
-0.00450450450450468	0.625913221155267\\
-0.00150150150150141	0.625920324762676\\
0.00150150150150163	0.625920324762676\\
0.00450450450450468	0.625913221155267\\
0.0075075075075075	0.625899013678922\\
0.0105105105105103	0.625877701810534\\
0.0135135135135134	0.625849284765319\\
0.0165165165165166	0.625813761496666\\
0.0195195195195197	0.625771130695944\\
0.0225225225225225	0.625721390792246\\
0.0255255255255253	0.625664539952096\\
0.0285285285285284	0.625600576079103\\
0.0315315315315317	0.625529496813557\\
0.0345345345345347	0.625451299531985\\
0.0375375375375375	0.625365981346653\\
0.0405405405405403	0.625273539105014\\
0.0435435435435434	0.625173969389108\\
0.0465465465465467	0.62506726851491\\
0.0495495495495497	0.62495343253163\\
0.0525525525525525	0.624832457220953\\
0.0555555555555554	0.624704338096236\\
0.0585585585585584	0.624569070401644\\
0.0615615615615617	0.62442664911124\\
0.0645645645645647	0.624277068928021\\
0.0675675675675675	0.624120324282891\\
0.0705705705705704	0.623956409333593\\
0.0735735735735734	0.623785317963578\\
0.0765765765765767	0.62360704378082\\
0.0795795795795797	0.623421580116577\\
0.0825825825825826	0.623228920024094\\
0.0855855855855854	0.623029056277248\\
0.0885885885885884	0.622821981369141\\
0.0915915915915917	0.622607687510625\\
0.0945945945945947	0.622386166628779\\
0.0975975975975976	0.622157410365317\\
0.1006006006006	0.621921410074941\\
0.103603603603604	0.621678156823632\\
0.106606606606607	0.621427641386879\\
0.10960960960961	0.62116985424784\\
0.112612612612613	0.620904785595449\\
0.115615615615615	0.620632425322452\\
0.118618618618619	0.620352763023377\\
0.121621621621622	0.620065787992438\\
0.124624624624625	0.619771489221378\\
0.127627627627628	0.61946985539723\\
0.13063063063063	0.619160874900024\\
0.133633633633634	0.618844535800408\\
0.136636636636637	0.61852082585721\\
0.13963963963964	0.61818973251492\\
0.142642642642643	0.617851242901095\\
0.145645645645645	0.617505343823696\\
0.148648648648649	0.617152021768342\\
0.151651651651652	0.616791262895487\\
0.154654654654655	0.616423053037519\\
0.157657657657658	0.616047377695774\\
0.16066066066066	0.615664222037468\\
0.163663663663664	0.615273570892551\\
0.166666666666667	0.61487540875046\\
0.16966966966967	0.614469719756804\\
0.172672672672673	0.614056487709939\\
0.175675675675675	0.613635696057469\\
0.178678678678679	0.61320732789264\\
0.181681681681682	0.612771365950649\\
0.184684684684685	0.61232779260485\\
0.187687687687688	0.61187658986286\\
0.19069069069069	0.611417739362572\\
0.193693693693694	0.61095122236805\\
0.196696696696697	0.610477019765335\\
0.1996996996997	0.609995112058126\\
0.202702702702703	0.609505479363363\\
0.205705705705705	0.609008101406694\\
0.208708708708709	0.60850295751782\\
0.211711711711712	0.607990026625729\\
0.214714714714715	0.607469287253804\\
0.217717717717718	0.606940717514812\\
0.22072072072072	0.606404295105762\\
0.223723723723724	0.605859997302631\\
0.226726726726727	0.605307800954964\\
0.22972972972973	0.604747682480333\\
0.232732732732733	0.604179617858653\\
0.235735735735735	0.603603582626365\\
0.238738738738739	0.603019551870459\\
0.241741741741742	0.602427500222357\\
0.244744744744745	0.601827401851641\\
0.247747747747748	0.601219230459612\\
0.25075075075075	0.600602959272701\\
0.253753753753754	0.599978561035706\\
0.256756756756757	0.599346008004854\\
0.25975975975976	0.598705271940698\\
0.262762762762763	0.598056324100827\\
0.265765765765765	0.597399135232389\\
0.268768768768769	0.596733675564431\\
0.271771771771772	0.596059914800038\\
0.274774774774775	0.595377822108273\\
0.277777777777778	0.594687366115913\\
0.280780780780781	0.593988514898971\\
0.283783783783784	0.593281235973998\\
0.286786786786787	0.59256549628917\\
0.28978978978979	0.591841262215129\\
0.292792792792793	0.591108499535606\\
0.295795795795796	0.590367173437784\\
0.298798798798799	0.58961724850242\\
0.301801801801802	0.588858688693703\\
0.304804804804805	0.588091457348852\\
0.307807807807808	0.587315517167433\\
0.310810810810811	0.586530830200401\\
0.313813813813814	0.585737357838848\\
0.316816816816817	0.584935060802451\\
0.31981981981982	0.584123899127614\\
0.322822822822823	0.58330383215529\\
0.325825825825826	0.582474818518479\\
0.328828828828829	0.581636816129383\\
0.331831831831832	0.580789782166218\\
0.334834834834835	0.579933673059659\\
0.337837837837838	0.579068444478924\\
0.340840840840841	0.578194051317469\\
0.343843843843844	0.577310447678285\\
0.346846846846847	0.576417586858797\\
0.34984984984985	0.575515421335333\\
0.352852852852853	0.574603902747159\\
0.355855855855856	0.573682981880071\\
0.358858858858859	0.572752608649513\\
0.361861861861862	0.571812732083227\\
0.364864864864865	0.570863300303391\\
0.367867867867868	0.56990426050826\\
0.370870870870871	0.568935558953266\\
0.373873873873874	0.567957140931571\\
0.376876876876877	0.566968950754056\\
0.37987987987988	0.565970931728718\\
0.382882882882883	0.564963026139458\\
0.385885885885886	0.56394517522424\\
0.388888888888889	0.562917319152603\\
0.391891891891892	0.561879397002483\\
0.394894894894895	0.56083134673635\\
0.397897897897898	0.559773105176605\\
0.400900900900901	0.558704607980234\\
0.403903903903904	0.557625789612679\\
0.406906906906907	0.556536583320892\\
0.40990990990991	0.555436921105557\\
0.412912912912913	0.554326733692438\\
0.415915915915916	0.553205950502815\\
0.418918918918919	0.552074499622994\\
0.421921921921922	0.550932307772823\\
0.424924924924925	0.54977930027321\\
0.427927927927928	0.548615401012576\\
0.430930930930931	0.547440532412218\\
0.433933933933934	0.546254615390537\\
0.436936936936937	0.545057569326075\\
0.43993993993994	0.543849312019326\\
0.442942942942943	0.54262975965327\\
0.445945945945946	0.541398826752567\\
0.448948948948949	0.540156426141375\\
0.451951951951952	0.538902468899717\\
0.454954954954955	0.537636864318355\\
0.457957957957958	0.536359519852091\\
0.460960960960961	0.535070341071446\\
0.463963963963964	0.533769231612637\\
0.466966966966967	0.532456093125781\\
0.46996996996997	0.531130825221258\\
0.472972972972973	0.529793325414138\\
0.475975975975976	0.528443489066602\\
0.478978978978979	0.527081209328247\\
0.481981981981982	0.525706377074198\\
0.484984984984985	0.524318880840913\\
0.487987987987988	0.522918606759571\\
0.490990990990991	0.521505438486926\\
0.493993993993994	0.520079257133508\\
0.496996996996997	0.518639941189025\\
0.5	0.517187366444837\\
0.503003003003003	0.515721405913331\\
0.506006006006006	0.514241929744048\\
0.509009009009009	0.512748805136378\\
0.512012012012012	0.511241896248646\\
0.515015015015015	0.509721064103375\\
0.518018018018018	0.508186166488541\\
0.521021021021021	0.50663705785459\\
0.524024024024024	0.505073589206979\\
0.527027027027027	0.503495607994035\\
0.53003003003003	0.501902957989865\\
0.533033033033033	0.500295479172071\\
0.536036036036036	0.49867300759405\\
0.539039039039039	0.497035375251584\\
0.542042042042042	0.495382403212193\\
0.545045045045045	0.493713927112123\\
0.548048048048048	0.492029760564065\\
0.551051051051051	0.490329717963063\\
0.554054054054054	0.488613608901922\\
0.557057057057057	0.486881237998009\\
0.56006006006006	0.485132404711656\\
0.563063063063063	0.483366903155706\\
0.566066066066066	0.48158452189575\\
0.569069069069069	0.47978504374058\\
0.572072072072072	0.477968245522403\\
0.575075075075075	0.476133897866366\\
0.578078078078078	0.474281764948932\\
0.581081081081081	0.472411604244666\\
0.584084084084084	0.470523166260998\\
0.587087087087087	0.468616194260499\\
0.59009009009009	0.466690423970202\\
0.593093093093093	0.464745572124973\\
0.596096096096096	0.462781383261654\\
0.599099099099099	0.460797556124086\\
0.602102102102102	0.458793793217152\\
0.605105105105105	0.456769787789602\\
0.608108108108108	0.454725223430958\\
0.611111111111111	0.4526597736474\\
0.614114114114114	0.450573101415641\\
0.617117117117117	0.448464858713629\\
0.62012012012012	0.446334686026711\\
0.623123123123123	0.444182211827583\\
0.626126126126126	0.442007052027951\\
0.629129129129129	0.439808817642688\\
0.632132132132132	0.437587088356296\\
0.635135135135135	0.435341440637534\\
0.638138138138138	0.433071433599631\\
0.641141141141141	0.430776610359705\\
0.644144144144144	0.428456497238457\\
0.647147147147147	0.426110602909393\\
0.65015015015015	0.423738417491838\\
0.653153153153153	0.421339411580543\\
0.656156156156156	0.418913058270115\\
0.659159159159159	0.416458745224537\\
0.662162162162162	0.413975894212732\\
0.665165165165165	0.411463885618964\\
0.668168168168168	0.408922074108738\\
0.671171171171171	0.406349787126942\\
0.674174174174174	0.403746323266701\\
0.677177177177177	0.401110950489606\\
0.68018018018018	0.398442904175655\\
0.683183183183183	0.395741384979691\\
0.686186186186186	0.393005567718789\\
0.689189189189189	0.390234544368189\\
0.692192192192192	0.387427414090867\\
0.695195195195195	0.384583213598917\\
0.698198198198198	0.381700931283894\\
0.701201201201201	0.378779503581224\\
0.704204204204204	0.375817810968644\\
0.707207207207207	0.372814673588354\\
0.71021021021021	0.369768814823231\\
0.713213213213213	0.366678981779172\\
0.716216216216216	0.363543761519528\\
0.719219219219219	0.360361684667424\\
0.722222222222222	0.357131193429944\\
0.725225225225225	0.353850632338927\\
0.728228228228228	0.350518272816959\\
0.731231231231231	0.347132234735328\\
0.734234234234234	0.343690541309804\\
0.737237237237237	0.340191059056729\\
0.74024024024024	0.33663154829172\\
0.743243243243243	0.33300955957794\\
0.746246246246246	0.329322481011516\\
0.749249249249249	0.325567532748118\\
0.752252252252252	0.321741661208901\\
0.755255255255255	0.317841646009394\\
0.758258258258258	0.313863927327216\\
0.761261261261261	0.309804669716421\\
0.764264264264264	0.305659679675539\\
0.767267267267267	0.301424436180526\\
0.77027027027027	0.297093920879679\\
0.773273273273273	0.29266264364722\\
0.776276276276276	0.288124548025994\\
0.779279279279279	0.283472926435272\\
0.782282282282282	0.278700318346087\\
0.785285285285285	0.273798387059544\\
0.788288288288288	0.268757791257261\\
0.791291291291291	0.263567923014168\\
0.794294294294294	0.258216799295726\\
0.797297297297297	0.252690656159498\\
0.8003003003003	0.246973683690298\\
0.803303303303303	0.241047465486571\\
0.806306306306306	0.234890414517134\\
0.809309309309309	0.228476947045104\\
0.812312312312312	0.221776321970734\\
0.815315315315315	0.214751184584983\\
0.818318318318318	0.20735524433299\\
0.821321321321321	0.199530170436909\\
0.824324324324324	0.191200635254234\\
0.827327327327327	0.182266577273403\\
0.83033033033033	0.172590264427902\\
0.833333333333333	0.161973221930581\\
0.836336336336336	0.150111232513643\\
0.839339339339339	0.136495114119325\\
0.842342342342342	0.120149923926235\\
0.845345345345345	0.0987013860085554\\
0.848348348348348	0.0639299455063574\\
0.851351351351351	0.0807080944960512\\
0.854354354354354	0.0935270182140782\\
0.857357357357357	0.102393203099295\\
0.86036036036036	0.109250617850657\\
0.863363363363364	0.114863867429293\\
0.866366366366366	0.119619499214166\\
0.869369369369369	0.123742751025314\\
0.872372372372372	0.127377544147988\\
0.875375375375375	0.130621911159282\\
0.878378378378379	0.1335459305214\\
0.881381381381381	0.136201584327753\\
0.884384384384384	0.138628596063486\\
0.887387387387387	0.140858056569938\\
0.89039039039039	0.142914807261702\\
0.893393393393394	0.144819027583871\\
0.896396396396396	0.146587344837902\\
0.899399399399399	0.148233663657701\\
0.902402402402402	0.149769692213697\\
0.905405405405405	0.151205433036182\\
0.908408408408409	0.152549472013145\\
0.911411411411411	0.153809272599008\\
0.914414414414414	0.154991325059847\\
0.917417417417417	0.156101328421525\\
0.92042042042042	0.157144330566561\\
0.923423423423424	0.158124812912814\\
0.926426426426426	0.159046752522549\\
0.929429429429429	0.159913732747095\\
0.932432432432432	0.160728970586198\\
0.935435435435435	0.161495370791628\\
0.938438438438439	0.16221556524434\\
0.941441441441441	0.162891946227783\\
0.944444444444444	0.163526694707431\\
0.947447447447447	0.16412180449576\\
0.95045045045045	0.164679103005129\\
0.953453453453454	0.16520026915455\\
0.956456456456456	0.165686846528679\\
0.959459459459459	0.166140267909586\\
0.962462462462462	0.166561848809179\\
0.965465465465465	0.16695280955357\\
0.968468468468469	0.167314288277089\\
0.971471471471471	0.167647335797836\\
0.974474474474474	0.167952933067062\\
0.977477477477477	0.168231995649231\\
0.98048048048048	0.168485375067074\\
0.983483483483484	0.168713871616915\\
0.986486486486486	0.168918227772181\\
0.989489489489489	0.169099146212857\\
0.992492492492492	0.169257277507462\\
0.995495495495495	0.169393241352561\\
0.998498498498499	0.169507609191234\\
1.0015015015015	0.16960093000972\\
1.0045045045045	0.169673706617388\\
1.00750750750751	0.169726427295459\\
1.01051051051051	0.169759539109498\\
1.01351351351351	0.169773465338119\\
1.01651651651652	0.169768613856528\\
1.01951951951952	0.169745355283612\\
1.02252252252252	0.169704054592607\\
1.02552552552553	0.169645043196187\\
1.02852852852853	0.169568635012622\\
1.03153153153153	0.16947513650395\\
1.03453453453453	0.169364821710505\\
1.03753753753754	0.169237964513769\\
1.04054054054054	0.169094811002807\\
1.04354354354354	0.168935594041357\\
1.04654654654655	0.168760542246311\\
1.04954954954955	0.168569861157884\\
1.05255255255255	0.168363744954932\\
1.05555555555556	0.16814238246375\\
1.05855855855856	0.167905944457661\\
1.06156156156156	0.167654592823663\\
1.06456456456456	0.167388477629539\\
1.06756756756757	0.167107742574981\\
1.07057057057057	0.166812518072997\\
1.07357357357357	0.166502926667141\\
1.07657657657658	0.166179080041966\\
1.07957957957958	0.165841083301734\\
1.08258258258258	0.165489032028798\\
1.08558558558559	0.165123013524155\\
1.08858858858859	0.164743107026649\\
1.09159159159159	0.164349383911137\\
1.09459459459459	0.163941907866338\\
1.0975975975976	0.163520735052807\\
1.1006006006006	0.163085907679738\\
1.1036036036036	0.162637478682487\\
1.10660660660661	0.162175474510832\\
1.10960960960961	0.161699926684372\\
1.11261261261261	0.161210853826139\\
1.11561561561562	0.160708269353038\\
1.11861861861862	0.160192180900285\\
1.12162162162162	0.159662584999068\\
1.12462462462462	0.159119476103921\\
1.12762762762763	0.158562846126519\\
1.13063063063063	0.157992663293771\\
1.13363363363363	0.157408909908177\\
1.13663663663664	0.156811543128166\\
1.13963963963964	0.156200524778159\\
1.14264264264264	0.155575808464594\\
1.14564564564565	0.154937336085532\\
1.14864864864865	0.154285045448152\\
1.15165165165165	0.153618863790883\\
1.15465465465465	0.152938719630269\\
1.15765765765766	0.152244518008228\\
1.16066066066066	0.151536178205789\\
1.16366366366366	0.150813587632361\\
1.16666666666667	0.150076647366317\\
1.16966966966967	0.149325233338569\\
1.17267267267267	0.148559221985219\\
1.17567567567568	0.147778480053636\\
1.17867867867868	0.146982857044893\\
1.18168168168168	0.146172208536125\\
1.18468468468468	0.145346358239259\\
1.18768768768769	0.14450514552369\\
1.19069069069069	0.143648375211195\\
1.19369369369369	0.142775851952142\\
1.1966966966967	0.141887369337332\\
1.1996996996997	0.140982708840007\\
1.2027027027027	0.14006163159874\\
1.20570570570571	0.13912389272789\\
1.20870870870871	0.138169234115255\\
1.21171171171171	0.137197384034219\\
1.21471471471471	0.136208041101289\\
1.21771771771772	0.135200904769331\\
1.22072072072072	0.134175648413151\\
1.22372372372372	0.133131925708697\\
1.22672672672673	0.132069370249704\\
1.22972972972973	0.130987590587163\\
1.23273273273273	0.129886190103011\\
1.23573573573574	0.128764727572229\\
1.23873873873874	0.127622736901808\\
1.24174174174174	0.126459744251987\\
1.24474474474474	0.125275230223946\\
1.24774774774775	0.124068647255686\\
1.25075075075075	0.122839413166326\\
1.25375375375375	0.121586915852875\\
1.25675675675676	0.120310482265702\\
1.25975975975976	0.119009413851235\\
1.26276276276276	0.117682960531869\\
1.26576576576577	0.116330315359865\\
1.26876876876877	0.114950612675104\\
1.27177177177177	0.113542940958261\\
1.27477477477477	0.112106318653286\\
1.27777777777778	0.110639681932331\\
1.28078078078078	0.109141880101347\\
1.28378378378378	0.107611671392988\\
1.28678678678679	0.106047715224183\\
1.28978978978979	0.104448551118552\\
1.29279279279279	0.102812623860794\\
1.2957957957958	0.101138209611306\\
1.2987987987988	0.0994234402646312\\
1.3018018018018	0.0976662173497951\\
1.3048048048048	0.0958642818528596\\
1.30780780780781	0.0940151328112883\\
1.31081081081081	0.0921160197756541\\
1.31381381381381	0.0901638318059996\\
1.31681681681682	0.0881550701679137\\
1.31981981981982	0.0860858923644258\\
1.32282282282282	0.0839519049078309\\
1.32582582582583	0.0817480436188169\\
1.32882882882883	0.0794686008959254\\
1.33183183183183	0.0771069743991441\\
1.33483483483483	0.0746553524017817\\
1.33783783783784	0.0721047475472036\\
1.34084084084084	0.0694441878363456\\
1.34384384384384	0.0666607280331579\\
1.34684684684685	0.0637382520932752\\
1.34984984984985	0.0606567485264307\\
1.35285285285285	0.0573907490161339\\
1.35585585585586	0.0539068110803052\\
1.35885885885886	0.0501596645174321\\
1.36186186186186	0.0460851099751957\\
1.36486486486486	0.0415873315656798\\
1.36786786786787	0.0365102583932286\\
1.37087087087087	0.030566820304846\\
1.37387387387387	0.0230977462791885\\
1.37687687687688	0.0114261393630055\\
1.37987987987988	3.87863239117212e-05\\
1.38288288288288	2.40020035593018e-05\\
1.38588588588589	1.86476939235692e-05\\
1.38888888888889	1.56745548774787e-05\\
1.39189189189189	1.37218490380401e-05\\
1.39489489489489	1.23133552372698e-05\\
1.3978978978979	1.12390507414653e-05\\
1.4009009009009	1.03831964401196e-05\\
1.4039039039039	9.68261265505817e-06\\
1.40690690690691	9.09288990304426e-06\\
1.40990990990991	8.59274938910685e-06\\
1.41291291291291	8.1567764246127e-06\\
1.41591591591592	7.77465298973628e-06\\
1.41891891891892	7.43632487176233e-06\\
1.42192192192192	7.13424997029015e-06\\
1.42492492492492	6.85833010754965e-06\\
1.42792792792793	6.61188270456695e-06\\
1.43093093093093	6.38770180815109e-06\\
1.43393393393393	6.17796804430545e-06\\
1.43693693693694	5.98914359520417e-06\\
1.43993993993994	5.81029181818027e-06\\
1.44294294294294	5.64880095481763e-06\\
1.44594594594595	5.49382739090357e-06\\
1.44894894894895	5.34932472400881e-06\\
1.45195195195195	5.21804702434876e-06\\
1.45495495495495	5.09045476439824e-06\\
1.45795795795796	4.97050170960069e-06\\
1.46096096096096	4.86151020479552e-06\\
1.46396396396396	4.75399979002903e-06\\
1.46696696696697	4.65228357342103e-06\\
1.46996996996997	4.56050791203012e-06\\
1.47297297297297	4.46819728530483e-06\\
1.47597597597598	4.3804253032731e-06\\
1.47897897897898	4.29681829164316e-06\\
1.48198198198198	4.22207115786622e-06\\
1.48498498498498	4.14518604572722e-06\\
1.48798798798799	4.07167777083258e-06\\
1.49099099099099	4.00129619719062e-06\\
1.49399399399399	3.93381757701466e-06\\
1.496996996997	3.86904093581732e-06\\
1.5	3.81151365298023e-06\\
};
\end{axis}
\end{tikzpicture}%
